Class numbers and representations by ternary quadratic forms with congruence conditions

In this paper, we are interested in the interplay between integral ternary quadratic forms and class numbers. This is partially motivated by a question of Petersson.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
\hline
\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}& &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}\\
\hline\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 1\ 1)^T\vphantom{T^{T^T}}$}}&&\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 1\ 3)^T$ (cont.)}}&&
\multicolumn{5}{c|}{\small $\bm{a}=(1\ 1\ 6)^T$ (cont.)}
\\[1pt]
\hline
\small{$(0\ 0\ 1)^{T}\vphantom{T^{T^T}}$} &\small{$3$} &\small{$1$} &\small{$3$} & \small{$\frac{1}{6}$} & &
\small{$(1\ 3\ 2)^T\vphantom{T^{T^T}}$} &\small{$8$}& \small{$6$} &\small{$8$}&\small{$\frac{1}{16}$}&&
\small{$(3\ 3\ 2)^T$} &\small{$6$} & \small{$114$}&\small{$144$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
 \small{$(0\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$3$}& \small{$2$} &\small{$3$}&\small{$\frac{1}{12}$} &&
\small{$(3\ 3\ 2)^T$} &\small{$12$}& \small{$30$} &\small{$72$}&\small{$\frac{1}{8}$}&&
\small{$(2\ 2\ 1)^T$} &\small{$8$} & \small{$14$}&\small{$32$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$(0\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}&\small{$2$}&\small{$8$}&\small{$\frac{1}{12}$}&& 
 \small{$(3\ 3\ 4)^T$} &\small{$12$}&\small{$66$}&\small{$72$}&\small{$\frac{1}{8}$}&&
\small{$(2\ 2\ 3)^T$} &\small{$8$}& \small{$30$} &\small{$32$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$(0\ 1\ 2)^T\vphantom{T^{T^T}}$}  &\small{$4$}&\small{$5$} &\small{$8$}&\small{$\frac{1}{12}$}  & & 
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 1\ 4)^T$}}&&
\multicolumn{5}{c|}{\small $\bm{a}=(1\ 1\ 8)^T$}
\\[1pt]
\hline
\small{$(1\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} &\small{$3$}&\small{$8$}&\small{$\frac{1}{8}$}&& 
\small{$(0\ 0\ 1)^T$} &\small{$4$}&\small{$4$}&\small{$16$}&\small{$\frac{1}{6}$}&&
\small{$(0\ 0\ 1)^T$} &\small{$4$} & \small{$8$}&\small{$16$}&\small{$\frac{1}{6}$} 
\\[1pt]
\hline
\small{$(1\ 1\ 2)^T\vphantom{T^{T^T}}$}  & \small{$4$} & \small{$6$}  &\small{$8$} &\small{$\frac{1}{12}$}&&
\small{$(0\ 1\ 1)^T$}  &\small{$4$}&\small{$5$} &\small{$8$}&\small{$\frac{1}{16}$}& &
\small{$(0\ 2\ 1)^T$} &\small{$4$}&\small{$12$}&\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(1\ 1\ 3)^T\vphantom{T^{T^T}}$} &\small{$6$}&\small{$11$}&\small{$24$}&\small{$\frac{1}{12}$}&&
\small{$(0\ 2\ 1)^T $} &\small{$4$} & \small{$8$}&\small{$16$}&\small{$\frac{1}{6}$}&&
\small{$(2\ 2\ 1)^T$} &\small{$4$} & \small{$16$}&\small{$32$}&\small{$\frac{1}{3}$}
\\[1pt]
\hline
\small{$(1\ 3\ 3)^T\vphantom{T^{T^T}}$} &\small{$6$}&\small{$19$}&\small{$24$}&\small{$\frac{1}{6}$}&&
\small{$(1\ 1\ 1)^T$} &\small{$4$}& \small{$6$} &\small{$8$}&\small{$\frac{1}{8}$}&&
\small{$(4\ 4\ 1)^T$} &\small{$8$} & \small{$40$}&\small{$128$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$(1\ 2\ 3)^T\vphantom{T^{T^T}}$}  &\small{$8$}&\small{$14$} &\small{$16$}&\small{$\frac{1}{48}$}&&
 \small{$(2\ 2\ 1)^{T}$}&\small{$4$}&\small{$12$}&\small{$16$}& \small{$\frac{1}{2}$}&&
 \small{$(4\ 4\ 3)^T$} &\small{$8$} & \small{$104$}&\small{$128$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 1\ 2)^T\vphantom{T^{T^T}}$}}&&
\small{$(0\ 4\ 1)^T$} &\small{$8$}&\small{$20$}&\small{$64$}&\small{$\frac{1}{12}$}&& 
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 1\ 9)^T$}}
\\[1pt]
\hline
\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}&\small{$2$}&\small{$16$}&\small{$\frac{1}{6}$} &&
\small{$(0\ 4\ 3)^T$} &\small{$8$}& \small{$52$} &\small{$64$}&\small{$\frac{1}{16}$}&&
\small{$(1\ 1\ 1)^T$} &\small{$4$} & \small{$3$}&\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$(1\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$3$} &\small{$8$}&\small{$\frac{1}{8}$}&&
\small{$ (2\ 2\ 3)^T$} &\small{$12$}& \small{$44$} &\small{$48$}&\small{$\frac{1}{24}$}&&
\small{$(0\ 0\ 1)^T$} &\small{$9$}&\small{$9$}&\small{$81$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$(1\ 1\ 1)^T\vphantom{T^{T^T}}$}  &\small{$4$}&\small{$4$} &\small{$8$}&\small{$\frac{1}{12}$}&&
 \small{$(2\ 6\ 3)^T$} &\small{$12$}&\small{$28$}&\small{$48$}&\small{$\frac{1}{16}$}&&
\small{$(0\ 0\ 2)^T$} &\small{$9$}& \small{$36$} &\small{$81$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
 \small{$(1\ 2\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}&\small{$7$}&\small{$8$}&\small{$\frac{1}{8}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 1\ 5)^T$}}&&
\small{$(0\ 0\ 4)^T$} &\small{$9$} & \small{$63$}&\small{$81$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$(2\ 2\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$10$}&\small{$16$}&\small{$\frac{1}{6}$}&&
\small{$(1\ 1\ 1)^T$}&\small{$4$}&\small{$7$}&\small{$8$}& \small{$\frac{1}{4}$} &&
\small{$(9\ 9\ 1)^T$} &\small{$18$}& \small{$171$} &\small{$324$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$ (4\ 2\ 3)^{T}\vphantom{T^{T^T}}$}&\small{$4$}&\small{$6$}&\small{$16$}& \small{$\frac{1}{4}$} &&
\small{$(0\ 0\ 1)^T$} &\small{$5$}&\small{$5$}&\small{$25$}&\small{$\frac{1}{10}$}& &
\small{$(9\ 9\ 5)^T$} &\small{$18$} & \small{$63$}&\small{$324$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
 \small{$(2\ 2\ 1)^T\vphantom{T^{T^T}}$} &\small{$8$}& \small{$10$} &\small{$32$}&\small{$\frac{1}{24}$}&&
\small{$(0\ 0\ 3)^T$} &\small{$5$} & \small{$20$}&\small{$25$}&\small{$\frac{1}{10}$} &&
\small{$(9\ 9\ 7)^T$} &\small{$18$}& \small{$279$} &\small{$324$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$(2\ 2\ 3)^T\vphantom{T^{T^T}}$} &\small{$8$}&\small{$26$}&\small{$32$}&\small{$\frac{1}{24}$}&&
\small{$(5\ 5\ 1)^T$} &\small{$10$}& \small{$55$} &\small{$200$}&\small{$\frac{1}{10}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 1\ 12)^T$}}
\\[1pt]
\hline
\small{$(4\ 2\ 3)^T\vphantom{T^{T^T}}$}  &\small{$12$}&\small{$14$} &\small{$24$}&\small{$\frac{1}{24}$}&&
\small{$(5\ 5\ 3)^T$} &\small{$10$}& \small{$95$} &\small{$200$}&\small{$\frac{1}{24}$}&&
			\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}&\small{$12$}&\small{$16$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 1\ 3)^T\vphantom{T^{T^T}}$}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 1\ 6)^T$}}&&
\small{$(1\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$6$}&\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$(0\ 0\ 1)^{T}\vphantom{T^{T^T}}$}&\small{$3$}&\small{$3$}&\small{$9$}& \small{$\frac{1}{2}$}& &
	\small{$(0\ 0\ 1)^T$} &\small{$3$}&\small{$6$}&\small{$9$}&\small{$\frac{1}{2}$}& &
\small{$(2\ 2\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$20$} &\small{$32$}&\small{$\frac{1}{4}$}
\\
\hline 
\small{$(0\ 2\ 1)^T\vphantom{T^{T^T}}$}  &\small{$4$}&\small{$7$} &\small{$8$}&\small{$\frac{1}{4}$} &&
			\small{$(0\ 0\ 1)^T$} &\small{$4$}& \small{$6$} &\small{$16$}&\small{$\frac{1}{2}$}&&
\small{$(3\ 3\ 1)^T$} &\small{$6$} & \small{$30$}&\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(1\ 1\ 0)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$2$} &\small{$8$}&\small{$\frac{1}{4}$} &&
\small{$(0\ 1\ 1)^T$} &\small{$4$}& \small{$7$} &\small{$8$}&\small{$\frac{1}{8}$}&&
  \small{$(3\ 3\ 2)^T$} &\small{$6$}& \small{$66$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(1\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}&\small{$5$}&\small{$8$}&\small{$\frac{1}{16}$}&&
			\small{$(0\ 2\ 1)^T$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{8}$}&&
\small{$(0\ 4\ 1)^T$} &\small{$8$} & \small{$28$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(1\ 1\ 2)^T\vphantom{T^{T^T}}$} &\small{$4$}&\small{$6$}&\small{$8$}&\small{$\frac{1}{4}$}&&
\small{$(2\ 1\ 1)^T$} &\small{$4$} & \small{$3$}&\small{$8$}&\small{$\frac{1}{8}$}&&
\small{$(0\ 4\ 3)^T$} &\small{$8$}& \small{$60$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$6$}&\small{$3$}&\small{$36$}&\small{$\frac{1}{2}$} &&
\small{$(2\ 2\ 1)^T$} &\small{$4$} & \small{$14$}&\small{$16$}&\small{$\frac{1}{2}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 1\ 21)^T$}}
\\[1pt]
\hline
 \small{$(0\ 3\ 2)^T\vphantom{T^{T^T}}$}&\small{$6$}& \small{$21$} &\small{$72$}&\small{$\frac{1}{8}$} &&
\small{$(0\ 0\ 1)^T$} &\small{$6$}& \small{$6$} &\small{$72$}&\small{$\frac{1}{2}$}&&
\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}} $} &\small{$3$}&\small{$3$}&\small{$9$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$(0\ 3\ 2)^T\vphantom{T^{T^T}}$} &\small{$6$}&\small{$57$}&\small{$72$}&\small{$\frac{1}{4}$}&&
\small{$(0\ 0\ 1)^T$} &\small{$6$}& \small{$42$} &\small{$144$}&\small{$\frac{1}{4}$}&&
			\small{$(1\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$7$}&\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
 \small{$(1\ 2\ 2)^T\vphantom{T^{T^T}}$} &\small{$6$}&\small{$17$}&\small{$24$}&\small{$\frac{1}{24}$}&&
\small{$(0\ 3\ 1)^T$} &\small{$6$} & \small{$15$}&\small{$36$}&\small{$\frac{1}{4}$}&&
			\small{$(3\ 3\ 1)^T\vphantom{T^{T^T}}$} &\small{$6$}& \small{$39$} &\small{$72$}&\small{$\frac{1}{2}$} 
\\[1pt]
\hline
 \small{$(3\ 3\ 1)^T\vphantom{T^{T^T}}$} &\small{$6$}& \small{$21$} &\small{$72$}&\small{$\frac{1}{4}$}&&
\small{$(0\ 3\ 2)^T$} &\small{$6$}& \small{$33$} &\small{$36$}&\small{$\frac{1}{4}$}&&
 \small{$(0\ 0\ 1)^T$} &\small{$7$} & \small{$21$}&\small{$49$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$(3\ 3\ 2)^T\vphantom{T^{T^T}}$} &\small{$6$} & \small{$30$}&\small{$72$}&\small{$\frac{1}{2}$}&&
\small{$(3\ 3\ 2)^T$} &\small{$6$} & \small{$42$}&\small{$144$}&\small{$\frac{1}{4}$}&&
 \small{$(0\ 0\ 2)^T$} &\small{$7$}& \small{$35$} &\small{$49$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
\hline
			\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}\\
			\hline\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 1\ 21)^T\vphantom{T^{T^T}}$ (cont.)}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 2\ 4)^T$}}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 2\ 6)^T$ (cont.)}}
\\[1pt]
\hline
\small{$(0\ 0\ 3)^T\vphantom{T^{T^T}}$} &\small{$7$} & \small{$42$}&\small{$49$}&\small{$\frac{1}{2}$}&&
		\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$4$}&\small{$16$}&\small{$\frac{1}{4}$}&& 
\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$6$}& \small{$123$} &\small{$144$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$(7\ 7\ 1)^T\vphantom{T^{T^T}}$} &\small{$14$}& \small{$119$} &\small{$392$}&\small{$\frac{1}{2}$}&&
		\small{$(0\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$6$} &\small{$16$}&\small{$\frac{1}{8}$}&&
\small{$(0\ 3\ 1)^T$} &\small{$6$} & \small{$24$}&\small{$144$}&\small{$\frac{1}{9}$}
\\[1pt]
\hline
\small{$(7\ 7\ 3)^T\vphantom{T^{T^T}}$} &\small{$14$} & \small{$287$}&\small{$392$}&\small{$\frac{1}{2}$}&&
		\small{$(0\ 2\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{4}$}&&
\small{$(0\ 3\ 1)^T$} &\small{$6$}& \small{$60$} &\small{$144$}&\small{$\frac{1}{9}$}
\\[1pt]
\hline
\small{$(7\ 7\ 5)^T\vphantom{T^{T^T}}$} &\small{$14$}& \small{$231$} &\small{$392$}&\small{$\frac{1}{2}$}&& 
		\small{$(1\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$7$}&\small{$8$}&\small{$\frac{1}{8}$}&&
\small{$(3\ 0\ 1)^T$} &\small{$6$}& \small{$15$} &\small{$144$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 1\ 24)^T\vphantom{T^{T^T}}$}}&&
\small{$(2\ 0\ 1)^T$} &\small{$4$}&\small{$8$}&\small{$32$}&\small{$\frac{1}{3}$}&&
\small{$(3\ 0\ 1)^T$} &\small{$6$} & \small{$87$}&\small{$144$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$3$}&\small{$6$}&\small{$9$}&\small{$\frac{1}{2}$}& &
 \small{$(2\ 1\ 1)^T$} &\small{$4$} & \small{$10$}&\small{$16$}&\small{$\frac{1}{4}$}&&
\small{$(3\ 3\ 2)^T$} &\small{$6$}& \small{$51$} &\small{$144$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$24$} &\small{$32$}&\small{$\frac{1}{2}$}&&
 \small{$(2\ 2\ 1)^T$} &\small{$4$}& \small{$16$} &\small{$32$}&\small{$\frac{1}{3}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 2\ 8)^T$}}
\\[1pt]
\hline
\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$40$}&\small{$64$}&\small{$\frac{1}{4}$}&&
\small{$(0\ 2\ 1)^T$} &\small{$8$}& \small{$12$} &\small{$64$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(0\ 2\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{4}$}&&
\small{$(0\ 2\ 3)^T$} &\small{$8$} & \small{$44$}&\small{$64$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$10$}&\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$ (4\ 4\ 1)^T\vphantom{T^{T^T}}$} &\small{$8$} & \small{$56$}&\small{$128$}&\small{$\frac{1}{2}$}&&
\small{$(4\ 2\ 1)^T$} &\small{$8$}& \small{$28$} &\small{$64$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$16$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(4\ 4\ 3)^T\vphantom{T^{T^T}}$} &\small{$8$}& \small{$120$} &\small{$128$}&\small{$\frac{1}{2}$}&&
\small{$(4\ 2\ 3)^T$} &\small{$8$} & \small{$60$}&\small{$64$}&\small{$\frac{1}{8}$}&&
		\small{$\vphantom{T^{T^T}}  (0\ 2\ 1)^T$} &\small{$4$} & \small{$32$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 2\ 2)^T\vphantom{T^{T^T}}$}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 2\ 5)^T$}}&&
\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$12$} &\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}&\small{$2$}&\small{$16$}&\small{$\frac{1}{4}$}& &
\small{$(0\ 1\ 0)^T\vphantom{T^{T^T}}$} &\small{$4$}&\small{$2$}&\small{$16$}&\small{$\frac{1}{2}$}&&
 \small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$14$}&\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$(0\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$4$}&\small{$16$}&\small{$\frac{1}{6}$}&&
			\small{$(2\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{2}$}&&
\small{$(2\ 2\ 1)^T$} &\small{$4$}&\small{$20$}&\small{$32$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$(0\ 1\ 2)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{4}$}&&
			\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$5$} & \small{$5$}&\small{$25$}&\small{$\frac{1}{2}$}&&
\small{$(4\ 0\ 1)^T$} &\small{$8$}& \small{$24$} &\small{$128$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$(1\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$5$}&\small{$8$}&\small{$\frac{1}{8}$}&&
			\small{$(0\ 0\ 2)^T\vphantom{T^{T^T}} $} &\small{$5$}& \small{$20$} &\small{$25$}&\small{$\frac{1}{2}$}&&
\small{$(4\ 0\ 3)^T$} &\small{$8$} & \small{$88$}&\small{$128$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$(2\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$6$}&\small{$16$}&\small{$\frac{1}{4}$}&&
			\small{$(2\ 1\ 2)^T\vphantom{T^{T^T}}$} &\small{$8$} & \small{$26$}&\small{$32$}&\small{$\frac{1}{8}$}&&
\small{$(4\ 4\ 1)^T$} &\small{$8$}& \small{$56$} &\small{$128$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
 \small{$(2\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{6}$}&&
\small{$(2\ 3\ 2)^T\vphantom{T^{T^T}}$} &\small{$8$}& \small{$10$} &\small{$32$}&\small{$\frac{1}{8}$}&&
\small{$(4\ 4\ 3)^T$} &\small{$8$} & \small{$120$}&\small{$128$}&\small{$\frac{1}{4}$}
\\[1pt]
			\hline
\small{$(2\ 2\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{4}$} &&
			\small{$(0\ 5\ 2)^T\vphantom{T^{T^T}}$} &\small{$10$} & \small{$70$}&\small{$400$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 2\ 10)^T$}}
\\[1pt]
			\hline
 \small{$(1\ 0\ 3)^T\vphantom{T^{T^T}}$} &\small{$6$}& \small{$19$} &\small{$24$}&\small{$\frac{1}{12}$}&&
\small{$(0\ 5\ 2)^T$} &\small{$10$} & \small{$170$}&\small{$400$}&\small{$\frac{1}{2}$} &&

			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$12$}&\small{$32$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$(1\ 1\ 2)^T\vphantom{T^{T^T}}$} &\small{$6$}& \small{$11$} &\small{$24$}&\small{$\frac{1}{24}$} &&
 \small{$(0\ 5\ 2)^T$} &\small{$10$} & \small{$370$}&\small{$400$}&\small{$\frac{1}{2}$}&&
				\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$28$}&\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(3\ 1\ 2)^T\vphantom{T^{T^T}}$} &\small{$6$} & \small{$19$}&\small{$24$}&\small{$\frac{1}{12}$}&&
 \small{$(0\ 5\ 4)^T$} &\small{$10$}& \small{$130$} &\small{$400$}&\small{$\frac{1}{2}$}&&
	\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$5$} &\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$(0\ 1\ 3)^T\vphantom{T^{T^T}}$} &\small{$8$} & \small{$20$}&\small{$32$}&\small{$\frac{1}{24}$}&&
\small{$(0\ 5\ 4)^T$} &\small{$10$}& \small{$230$} &\small{$400$}&\small{$\frac{1}{4}$} &&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$5$}&\small{$10$}&\small{$25$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$(2\ 1\ 2)^T\vphantom{T^{T^T}}$} &\small{$8$}& \small{$14$} &\small{$32$}&\small{$\frac{1}{16}$}&&
 \small{$(0\ 5\ 4)^T$} &\small{$10$}& \small{$330$} &\small{$400$}&\small{$\frac{1}{2}$}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 2)^T$} &\small{$5$}& \small{$15$} &\small{$25$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$(2\ 1\ 3)^T\vphantom{T^{T^T}}$} &\small{$8$}& \small{$24$} &\small{$32$}&\small{$\frac{1}{24}$}&&
\small{$(5\ 0\ 1)^T$} &\small{$10$} & \small{$30$}&\small{$400$}&\small{$\frac{1}{2}$} &&
 \small{$(5\ 0\ 2)^T$} &\small{$10$} & \small{$65$}&\small{$200$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$(2\ 3\ 2)^T\vphantom{T^{T^T}}$} &\small{$8$} & \small{$30$}&\small{$32$}&\small{$\frac{1}{16}$}&&
\small{$(5\ 0\ 1)^T$} &\small{$10$} & \small{$230$}&\small{$400$}&\small{$\frac{1}{4}$}&&
 \small{$(5\ 0\ 4)^T$} &\small{$10$}& \small{$185$} &\small{$200$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 2\ 3)^T\vphantom{T^{T^T}}$}}&&
 \small{$(5\ 0\ 3)^T$} &\small{$10$}& \small{$70$} &\small{$400$}&\small{$\frac{1}{2}$} &&
\small{$(5\ 5\ 1)^T$} &\small{$10$} & \small{$85$}&\small{$200$}&\small{$\frac{1}{2}$}			
\\[1pt]
\hline
			\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$3$}&\small{$3$}&\small{$9$}&\small{$\frac{1}{6}$}&&
\small{$(5\ 0\ 3)^T$} &\small{$10$}& \small{$270$} &\small{$400$}&\small{$\frac{1}{4}$}&&
 \small{$(5\ 5\ 3)^T$} &\small{$10$}& \small{$165$} &\small{$200$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$(0\ 1\ 2)^T\vphantom{T^{T^T}}$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{6}$}&&
\small{$(0\ 5\ 4)^T$} &\small{$20$} & \small{$130$}&\small{$400$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 2\ 16)^T$}}
\\[1pt]
\hline
\small{$(1\ 1\ 1)^T\vphantom{T^{T^T}}$} &\small{$4$} & \small{$6$}&\small{$8$}&\small{$\frac{1}{12}$}&&
\small{$(0\ 5\ 8)^T$} &\small{$20$}& \small{$370$} &\small{$400$}&\small{$\frac{1}{4}$}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$0$}&\small{$32$}&\small{$\frac{1}{3}$} 
\\[1pt]
\hline
\small{$(2\ 1\ 0)^T\vphantom{T^{T^T}} $} &\small{$4$} & \small{$6$}&\small{$16$}&\small{$\frac{1}{6}$}&&
\small{$(10\ 5\ 2)^T$} &\small{$20$} & \small{$170$}&\small{$400$}&\small{$\frac{1}{4}$}&&
				\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$16$}&\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(0\ 3\ 2)^T$} &\small{$6$}& \small{$30$} &\small{$72$}&\small{$\frac{1}{18}$}&&
\small{$(10\ 5\ 6)^T$} &\small{$20$}& \small{$330$} &\small{$400$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$28$} &\small{$32$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$(0\ 3\ 2)^T$} &\small{$6$}& \small{$66$} &\small{$72$}&\small{$\frac{1}{6}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 2\ 6)^T$}}&&
\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}&\small{$24$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(3\ 0\ 1)^T$} &\small{$6$} & \small{$12$}&\small{$72$}&\small{$\frac{1}{9}$}&&
			\small{$(0\ 0\ 1)^T\vphantom{T^{T^T}}$} &\small{$3$}&\small{$6$}&\small{$9$}&\small{$\frac{1}{6}$}&&
 \small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$20$} &\small{$32$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$(3\ 3\ 1)^T$} &\small{$6$}& \small{$30$} &\small{$72$}&\small{$\frac{1}{9}$}&&
	\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{6}$}&&
 \small{$(2\ 2\ 1)^T$} &\small{$4$} & \small{$28$}&\small{$32$}&\small{$\frac{1}{2}$}  
\\[1pt]
\hline
\small{$(0\ 3\ 2)^T\vphantom{T^{T^T}}$} &\small{$12$} & \small{$30$}&\small{$144$}&\small{$\frac{1}{36}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$12$}&\small{$16$}&\small{$\frac{1}{6}$}&&
 \small{$(0\ 4\ 1)^T$} &\small{$8$}& \small{$48$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$(6\ 3\ 4)^T$} &\small{$12$}& \small{$102$} &\small{$144$}&\small{$\frac{1}{36}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 3\ 2)^T$} &\small{$4$} & \small{$7$}&\small{$8$}&\small{$\frac{1}{8}$}&&
 \small{$(0\ 4\ 3)^T$} &\small{$8$} & \small{$176$}&\small{$256$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
\hline
			\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}\\
			\hline\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 2\ 16)^T\vphantom{T^{T^T}}$ (cont.)}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 3\ 6)^T$ (cont.)}}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 3\ 10)^T$ (cont.)}}
\\[1pt]
\hline			
\small{$(0\ 4\ 3)^T\vphantom{T^{T^T}}$} &\small{$8$} & \small{$240$}&\small{$256$}&\small{$\frac{1}{4}$}&&
	\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$6$}& \small{$42$} &\small{$72$}&\small{$\frac{1}{6}$}&& 
\small{$(5\ 5\ 2)^T$} &\small{$10$}& \small{$140$} &\small{$200$}&\small{$\frac{1}{3}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 3\ 3)^T$}}&&
 \small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$6$} & \small{$6$}&\small{$144$}&\small{$\frac{1}{2}$} &&
\small{$(5\ 5\ 3)^T$} &\small{$10$} & \small{$190$}&\small{$200$}&\small{$\frac{1}{3}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}&\small{$3$}&\small{$9$}&\small{$\frac{1}{4}$}& & 
			\small{$(0\ 2\ 3)^T$} &\small{$6$}&\small{$66$}&\small{$72$}&\small{$\frac{1}{6}$}&&
			\small{$(5\ 5\ 4)^T$} &\small{$10$}& \small{$60$} &\small{$200$}&\small{$\frac{1}{3}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}&&
			\small{$(0\ 2\ 3)^T$} &\small{$6$}& \small{$102$} &\small{$144$}&\small{$\frac{1}{1}$}&&
			\small{$(0\ 2\ 3)^T$} &\small{$12$} & \small{$102$}&\small{$144$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$6$}&\small{$8$}&\small{$\frac{1}{4}$} &&
			\small{$(3\ 1\ 0)^T$} &\small{$6$}& \small{$12$} &\small{$72$}&\small{$\frac{1}{3}$}&&
			\small{$(6\ 4\ 3)^T$} &\small{$12$} & \small{$30$}&\small{$144$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (1\ 0\ 2)^T$} &\small{$4$}& \small{$5$} &\small{$8$}&\small{$\frac{1}{4}$}&&
			\small{$(3\ 3\ 1)^T$} &\small{$6$} & \small{$42$}&\small{$72$}&\small{$\frac{1}{3}$}&&
			\small{$(0\ 5\ 3)^T$} &\small{$15$} & \small{$165$}&\small{$225$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$} & \small{$7$}&\small{$8$}&\small{$\frac{1}{16}$} &&
			\small{$(3\ 3\ 2)^T$} &\small{$6$}& \small{$60$} &\small{$72$}&\small{$\frac{1}{3}$}&&
			\small{$(0\ 5\ 6)^T$} &\small{$15$} & \small{$210$}&\small{$225$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$2$}&\small{$8$}&\small{$\frac{1}{4}$}&&
			\small{$(0\ 2\ 3)^T$} &\small{$12$} & \small{$66$}&\small{$144$}&\small{$\frac{1}{12}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 3\ 12)^T$}}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$6$}& \small{$6$} &\small{$36$}&\small{$\frac{1}{4}$}&&
			\small{$(6\ 4\ 3)^T$} &\small{$12$} & \small{$138$}&\small{$144$}&\small{$\frac{1}{12}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
 \small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$} & \small{$15$}&\small{$72$}&\small{$\frac{1}{16}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 3\ 9)^T$}}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$12$}&\small{$32$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$}& \small{$51$} &\small{$72$}&\small{$\frac{1}{8}$}  &&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$28$} &\small{$32$}&\small{$\frac{1}{12}$} 
\\[1pt]
\hline
 \small{$(0\ 1\ 3)^T\vphantom{T^{T^T}}$} &\small{$6$} & \small{$30$}&\small{$36$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$} & \small{$18$}&\small{$27$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{6}$} 
\\[1pt]
\hline
\small{$(3\ 0\ 2)^T\vphantom{T^{T^T}}$} &\small{$6$}& \small{$21$} &\small{$36$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$2$} &\small{$8$}&\small{$\frac{1}{4}$}&& 
	\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$5$} &\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$(3\ 1\ 1)^T$} &\small{$6$}& \small{$15$} &\small{$72$}&\small{$\frac{1}{8}$} &&
		\small{$\vphantom{T^{T^T}}  (1\ 1\ 1)^T$} &\small{$4$} & \small{$5$}&\small{$8$}&\small{$\frac{1}{16}$}&&
 \small{$\vphantom{T^{T^T}} (3\ 1\ 2)^T$} &\small{$4$} & \small{$132$}&\small{$144$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(3\ 1\ 3)^T$} &\small{$6$} & \small{$39$}&\small{$36$}&\small{$\frac{1}{8}$}&&
 	\small{$\vphantom{T^{T^T}} (1\ 2\ 1)^T$} &\small{$4$}& \small{$6$} &\small{$8$}&\small{$\frac{1}{4}$}&& 
			\small{$(3\ 1\ 2)^T$} &\small{$4$}&\small{$60$}&\small{$288$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(3\ 2\ 2)^T$} &\small{$6$} & \small{$33$}&\small{$36$}&\small{$\frac{1}{4}$}&&
\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$} & \small{$63$}&\small{$108$}&\small{$\frac{1}{4}$} &&
\small{$(3\ 1\ 2)^T$} &\small{$4$}&\small{$204$}&\small{$288$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
 \small{$\vphantom{T^{T^T}} (2\ 1\ 3)^T$} &\small{$8$}& \small{$2$} &\small{$16$}&\small{$\frac{1}{16}$}&&
			\small{$(0\ 3\ 2)^T$} &\small{$6$}&\small{$99$}&\small{$108$}&\small{$\frac{1}{2}$}&&
\small{$(2\ 2\ 1)^T$} &\small{$6$} & \small{$28$}&\small{$32$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline

\small{$(3\ 2\ 4)^T\vphantom{T^{T^T}}$} &\small{$12$}& \small{$69$} &\small{$72$}&\small{$\frac{1}{16}$}&&
\small{$(3\ 0\ 1)^T$} &\small{$6$}& \small{$18$} &\small{$108$}&\small{$\frac{1}{2}$}&&
\small{$(0\ 2\ 3)^T$} &\small{$12$}& \small{$12$} &\small{$144$}&\small{$\frac{1}{24}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 3\ 4)^T\vphantom{T^{T^T}}$}}&&
			\small{$(3\ 0\ 1)^T$} &\small{$6$} & \small{$90$}&\small{$108$}&\small{$\frac{1}{4}$}&&
			\small{$(6\ 2\ 3)^T$} &\small{$12$} & \small{$156$}&\small{$288$}&\small{$\frac{1}{24}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$(3\ 3\ 1)^T$} &\small{$6$}& \small{$45$} &\small{$216$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 3\ 18)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$20$}&\small{$32$}&\small{$\frac{1}{12}$}&&
			\small{$(3\ 3\ 1)^T$} &\small{$6$} & \small{$117$}&\small{$216$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{6}$}	
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$4$} &\small{$32$}&\small{$\frac{1}{8}$}&& 
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 3\ 10)^T$}}&&
\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$6$} &\small{$8$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
	\small{$\vphantom{T^{T^T}}  (0\ 1\ 1)^T$} &\small{$4$} & \small{$7$}&\small{$8$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{2}$}&& 
			\small{$(2\ 0\ 1)^T$} &\small{$4$}&\small{$6$}&\small{$16$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (1\ 0\ 2)^T$} &\small{$4$}& \small{$5$} &\small{$8$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$} & \small{$6$}&\small{$16$}&\small{$\frac{1}{6}$}&& 
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 3\ 30)^T$}}			
\\[1pt]
\hline

 \small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$} & \small{$8$}&\small{$16$}&\small{$\frac{1}{6}$} &&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$6$} &\small{$8$}&\small{$\frac{1}{12}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{6}$} 
\\[1pt]
\hline

\small{$\vphantom{T^{T^T}}(2\ 2\ 1)^T$} &\small{$4$}&\small{$20$}&\small{$32$}&\small{$\frac{1}{6}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{6}$}&& 
		\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$} & \small{$10$}&\small{$32$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(3\ 1\ 0)^T$} &\small{$6$}& \small{$12$} &\small{$144$}&\small{$\frac{1}{3}$}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$5$}& \small{$10$} &\small{$25$}&\small{$\frac{1}{2}$}&& 
		\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$} & \small{$2$}&\small{$8$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(3\ 1\ 0)^T$} &\small{$6$} & \small{$84$}&\small{$144$}&\small{$\frac{1}{6}$}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 2)^T$} &\small{$5$}& \small{$15$} &\small{$25$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$} & \small{$2$}&\small{$16$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(0\ 4\ 3)^T$} &\small{$12$}& \small{$84$} &\small{$288$}&\small{$\frac{1}{24}$}&&	
			\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$6$}& \small{$30$} &\small{$72$}&\small{$\frac{1}{6}$}&& 
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$5$} & \small{$5$}&\small{$25$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(0\ 4\ 3)^T$} &\small{$12$} & \small{$228$}&\small{$288$}&\small{$\frac{1}{16}$} &&
			\small{$\vphantom{T^{T^T}}  (0\ 2\ 3)^T$} &\small{$6$} & \small{$66$}&\small{$72$}&\small{$\frac{1}{2}$}&&
		\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$6$} & \small{$2$}&\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(6\ 2\ 3)^T$} &\small{$12$} & \small{$228$}&\small{$288$}&\small{$\frac{1}{12}$} &&
\small{$\vphantom{T^{T^T}} (3\ 1\ 0)^T$} &\small{$6$}& \small{$12$} &\small{$72$}&\small{$\frac{1}{3}$}&& 
		\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$6$}& \small{$42$} &\small{$72$}&\small{$\frac{1}{12}$} 
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 3\ 6)^T$}}&&
\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$} & \small{$30$}&\small{$72$}&\small{$\frac{1}{3}$} &&
			\small{$\vphantom{T^{T^T}} (3\ 1\ 1)^T$} &\small{$6$} & \small{$42$}&\small{$72$}&\small{$\frac{1}{6}$}  
\\[1pt]
\hline
			
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{2}$}&&
\small{$(0\ 0\ 1)^T$} &\small{$10$}&\small{$10$}&\small{$100$}&\small{$\frac{1}{2}$}&&
		\small{$\vphantom{T^{T^T}} (3\ 1\ 2)^T$} &\small{$6$} & \small{$60$}&\small{$72$}&\small{$\frac{1}{6}$}  
\\[1pt]
\hline			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$} & \small{$3$}&\small{$9$}&\small{$\frac{1}{2}$}&&
\small{$(0\ 0\ 1)^T$} &\small{$10$}&\small{$110$}&\small{$200$}&\small{$\frac{1}{6}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$10$} & \small{$30$}&\small{$200$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline			
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$2$} &\small{$16$}&\small{$\frac{1}{6}$}&& 
\small{$(0\ 0\ 3)^T$} &\small{$10$}&\small{$90$}&\small{$200$}&\small{$\frac{1}{2}$}&&
		\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$10$} & \small{$130$}&\small{$200$}&\small{$\frac{1}{12}$} 	
\\[1pt]
\hline			
			\small{$\vphantom{T^{T^T}}  (1\ 1\ 1)^T$} &\small{$4$} & \small{$2$}&\small{$8$}&\small{$\frac{1}{12}$}&&
\small{$(0\ 0\ 3)^T$} &\small{$10$}&\small{$190$}&\small{$200$}&\small{$\frac{1}{6}$}&&
		\small{$(5\ 5\ 1)^T$} &\small{$10$}& \small{$130$} &\small{$200$}&\small{$\frac{1}{3}$}			
\\[1pt]
\hline			
			\small{$\vphantom{T^{T^T}}  (2\ 0\ 1)^T$} &\small{$4$} & \small{$10$}&\small{$16$}&\small{$\frac{1}{6}$}&&
\small{$(5\ 5\ 1)^T$} &\small{$10$}&\small{$110$}&\small{$200$}&\small{$\frac{1}{3}$}&&

			\small{$(5\ 5\ 2)^T$} &\small{$10$}& \small{$20$} &\small{$200$}&\small{$\frac{1}{3}$}			
\\[1pt]
\hline
\end{tabular}
%	\end{table}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
			\hline
			\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}\\
			\hline\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 3\ 30)^T\vphantom{T^{T^T}}$ (cont.)}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 4\ 8)^T$}}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 4\ 24)^T\vphantom{T^{T^T}}$ (cont.)}}
\\[1pt]
\hline
			\small{$(5\ 5\ 3)^T\vphantom{T^{T^T}}$} &\small{$10$}& \small{$170$} &\small{$200$}&\small{$\frac{1}{3}$}&&
		\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$24$} &\small{$64$}&\small{$\frac{1}{4}$}&&
	\small{$(0\ 3\ 2)^T$} &\small{$6$} & \small{$168$}&\small{$576$}&\small{$\frac{1}{4}$}			
\\[1pt]
\hline
			\small{$(5\ 5\ 4)^T\vphantom{T^{T^T}}$} &\small{$10$}& \small{$180$} &\small{$200$}&\small{$\frac{1}{3}$}&&
	\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$8$}&\small{$64$}&\small{$\frac{1}{6}$}&&
			\small{$(0\ 3\ 2)^T$} &\small{$6$}& \small{$456$} &\small{$576$}&\small{$\frac{1}{2}$}			
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 4\ 4)^T$}}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{8}$}&& 
			\small{$(4\ 2\ 1)^T$} &\small{$8$} & \small{$65$}&\small{$128$}&\small{$\frac{1}{4}$} 			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{12}$}&& 
	\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$24$} &\small{$64$}&\small{$\frac{1}{4}$}&& 
			\small{$(4\ 2\ 3)^T$} &\small{$8$} & \small{$120$}&\small{$128$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$} & \small{$8$}&\small{$32$}&\small{$\frac{1}{6}$}&& 
 \small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{6}$}&& 
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 5\ 5)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$12$} &\small{$32$}&\small{$\frac{1}{4}$}&& 
 \small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$} & \small{$12$}&\small{$32$}&\small{$\frac{1}{4}$} &&
\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$3$} &\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
	\small{$\vphantom{T^{T^T}} (2\ 1\ 2)^T$} &\small{$4$}& \small{$24$} &\small{$32$}&\small{$\frac{1}{6}$}&& 
\small{$(2\ 1\ 1)^T$} &\small{$4$}&\small{$16$}&\small{$32$}&\small{$\frac{1}{6}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$5$} & \small{$5$}&\small{$25$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$8$}& \small{$20$} &\small{$64$}&\small{$\frac{1}{6}$}&& 
			\small{$(2\ 1\ 1)^T$} &\small{$4$}&\small{$28$}&\small{$32$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 2)^T$} &\small{$5$}& \small{$20$} &\small{$25$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$8$} & \small{$40$}&\small{$64$}&\small{$\frac{1}{24}$}&&
			\small{$(4\ 2\ 1)^T$} &\small{$8$} & \small{$40$}&\small{$128$}&\small{$\frac{1}{12}$}&&
 	\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$5$}& \small{$10$} &\small{$25$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$(0\ 3\ 2)^T$} &\small{$8$}&\small{$52$}&\small{$64$}&\small{$\frac{1}{24}$}&&
			\small{$(4\ 2\ 3)^T$} &\small{$8$}& \small{$104$} &\small{$128$}&\small{$\frac{1}{12}$}&&
 \small{$\vphantom{T^{T^T}} (0\ 2\ 2)^T$} &\small{$5$} & \small{$15$}&\small{$25$}&\small{$\frac{1}{4}$} 
\\[1pt]
\hline
	\small{$(4\ 3\ 1)^T$} &\small{$8$}& \small{$56$} &\small{$64$}&\small{$\frac{1}{24}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 4\ 12)^T$}}&&
			\small{$(5\ 1\ 1)^T$} &\small{$10$}&\small{$35$}&\small{$200$}&\small{$\frac{1}{4}$}
\\[1pt]
	\hline
	\small{$(2\ 3\ 3)^T$} &\small{$12$} & \small{$76$}&\small{$96$}&\small{$\frac{1}{24}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$(5\ 1\ 5)^T$} &\small{$10$} & \small{$155$}&\small{$200$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 4\ 6)^T\vphantom{T^{T^T}}$}}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$} & \small{$16$}&\small{$32$}&\small{$\frac{1}{5}$}&&
			\small{$(5\ 3\ 3)^T$} &\small{$10$}& \small{$115$} &\small{$200$}&\small{$\frac{1}{4}$}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 0)^T$} &\small{$4$}& \small{$8$} &\small{$32$}&\small{$\frac{1}{2}$}&& 
			\small{$(5\ 3\ 5)^T$} &\small{$10$} & \small{$195$}&\small{$200$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$4$} & \small{$4$}&\small{$16$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$20$} &\small{$32$}&\small{$\frac{1}{8}$}&& 
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 5\ 8)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{8}$}&& 
 	\small{$\vphantom{T^{T^T}} (2\ 1\ 2)^T$} &\small{$4$}& \small{$24$} &\small{$32$}&\small{$\frac{1}{2}$}&& 
	\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$32$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{4}$}&& 
 \small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$} & \small{$120$}&\small{$144$}&\small{$\frac{1}{2}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$24$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$3$} &\small{$8$}&\small{$\frac{1}{8}$}&& 
			\small{$(0\ 3\ 2)^T$} &\small{$6$}&\small{$84$}&\small{$288$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$5$}& \small{$5$} &\small{$25$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 1\ 0)^T$} &\small{$4$}& \small{$8$} &\small{$64$}&\small{$\frac{1}{2}$}&& 
			\small{$(0\ 3\ 2)^T$} &\small{$6$}&\small{$228$}&\small{$288$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 0)^T$} &\small{$5$}& \small{$20$} &\small{$25$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 1\ 0)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{4}$}&& 
			\small{$(0\ 2\ 1)^T$} &\small{$8$} & \small{$28$}&\small{$64$}&\small{$\frac{1}{8}$} &&
	\small{$\vphantom{T^{T^T}} (4\ 4\ 1)^T$} &\small{$8$}& \small{$104$} &\small{$128$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}  (2\ 1\ 1)^T$} &\small{$4$} & \small{$14$}&\small{$16$}&\small{$\frac{1}{4}$}&&
			\small{$(0\ 2\ 3)^T$} &\small{$8$}& \small{$60$} &\small{$64$}&\small{$\frac{1}{8}$} &&	
 \small{$\vphantom{T^{T^T}} (4\ 4\ 3)^T$} &\small{$8$} & \small{$40$}&\small{$128$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline

 	\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$6$}& \small{$6$} &\small{$144$}&\small{$\frac{1}{2}$}&& 
			\small{$(6\ 3\ 2)^T$} &\small{$12$} & \small{$120$}&\small{$288$}&\small{$\frac{1}{4}$} &&
			\small{$(0\ 4\ 5)^T$} &\small{$20$}&\small{$680$}&\small{$800$}&\small{$\frac{1}{4}$}
\\[1pt]
			\hline
			
\small{$\vphantom{T^{T^T}} (0\ 0\ 3)^T$} &\small{$6$} & \small{$42$}&\small{$144$}&\small{$\frac{1}{4}$} &&
			\small{$(6\ 3\ 4)^T$} &\small{$12$} & \small{$264$}&\small{$288$}&\small{$\frac{1}{4}$} &&
			\small{$(0\ 4\ 5)^T$} &\small{$20$} & \small{$280$}&\small{$1600$}&\small{$\frac{1}{8}$}
\\[1pt]
			\hline
			
			\small{$\vphantom{T^{T^T}}(0\ 3\ 1)^T$} &\small{$6$}&\small{$42$}&\small{$144$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 4\ 24)^T$}}	&&		
			\small{$(0\ 8\ 5)^T$} &\small{$20$}&\small{$520$}&\small{$800$}&\small{$\frac{1}{4}$}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(0\ 3\ 1)^T$} &\small{$6$}&\small{$78$}&\small{$144$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{2}$}&& 	
			\small{$(0\ 8\ 5)^T$} &\small{$20$}& \small{$920$} &\small{$1600$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(3\ 0\ 1)^T$} &\small{$6$}&\small{$15$}&\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$24$}&\small{$64$}&\small{$\frac{1}{2}$}&& 
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 5\ 10)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(3\ 0\ 2)^T$} &\small{$6$}&\small{$33$}&\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{8}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
	\small{$\vphantom{T^{T^T}}(3\ 3\ 1)^T$} &\small{$6$}&\small{$51$}&\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{8}$}&& 
			\small{$\vphantom{T^{T^T}} (2\ 2\ 1)^T$} &\small{$4$}& \small{$2$} &\small{$16$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline			
			\small{$\vphantom{T^{T^T}}(3\ 3\ 2)^T$} &\small{$6$}& \small{$69$} &\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{8}$}&& 
			\small{$(2\ 2\ 1)^T$} &\small{$8$}&\small{$2$}&\small{$32$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline 
			\small{$\vphantom{T^{T^T}}(0\ 1\ 2)^T$} &\small{$8$} & \small{$28$}&\small{$64$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$} & \small{$56$}&\small{$64$}&\small{$\frac{1}{2}$} && 
			\small{$(2\ 2\ 3)^T$} &\small{$8$}&\small{$18$}&\small{$32$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline 
			\small{$\vphantom{T^{T^T}}(0\ 3\ 2)^T$} &\small{$8$}& \small{$60$} &\small{$64$}&\small{$\frac{1}{8}$}&&
			\small{$(2\ 0\ 1)^T$} &\small{$4$}&\small{$23$}&\small{$32$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 5\ 25)^T$}}
\\[1pt]
\hline 
			\small{$\vphantom{T^{T^T}}(4\ 1\ 2)^T$} &\small{$8$} & \small{$44$}&\small{$64$}&\small{$\frac{1}{8}$} &&
	\small{$(2\ 2\ 1)^T$} &\small{$4$}&\small{$21$}&\small{$32$}&\small{$\frac{1}{4}$}&&
			\small{$(1\ 1\ 1)^T$} &\small{$4$}&\small{$7$}&\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline 
			\small{$\vphantom{T^{T^T}}(4\ 3\ 2)^T$} &\small{$8$} & \small{$12$}&\small{$64$}&\small{$\frac{1}{8}$} &&
			\small{$(0\ 0\ 1)^T$} &\small{$6$}&\small{$60$}&\small{$144$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 5\ 40)^T$}}
\\[1pt]
\hline 
			\small{$\vphantom{T^{T^T}}(0\ 3\ 2)^T$} &\small{$12$} & \small{$60$}&\small{$144$}&\small{$\frac{1}{8}$} &&
			\small{$(0\ 0\ 1)^T$} &\small{$6$}&\small{$24$}&\small{$288$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$56$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline 

\small{$\vphantom{T^{T^T}}(0\ 3\ 4)^T$} &\small{$12$} & \small{$132$}&\small{$144$}&\small{$\frac{1}{8}$} &&
			\small{$(0\ 0\ 1)^T$} &\small{$6$}&\small{$168$}&\small{$288$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline 
			\small{$\vphantom{T^{T^T}}(6\ 3\ 4)^T$} &\small{$12$} & \small{$168$}&\small{$288$}&\small{$\frac{1}{8}$} &&
\small{$(0\ 3\ 2)^T$} &\small{$6$}&\small{$132$}&\small{$144$}&\small{$\frac{1}{4}$}&&
	 		\small{$(4\ 4\ 1)^T$} &\small{$8$}&\small{$8$}&\small{$128$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline 
		\end{tabular}
%	\end{table}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
\hline
\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$} &&
\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}&&
\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}
 \\
\hline\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 5\ 40)^T\vphantom{T^{T^T}} $ (cont.)}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 6\ 9)^T\vphantom{T^{T^T}}$ (cont.)}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 8\ 8)^T$ (cont.)}}
 \\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 4\ 3)^T$} &\small{$8$}&\small{$72$}&\small{$128$}&\small{$\frac{1}{2}$} &&
			\small{$\vphantom{T^{T^T}} (6\ 3\ 2)^T$} &\small{$12$}& \small{$414$} &\small{$432$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$16$}&\small{$64$}&\small{$\frac{1}{6}$}
 \\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 6\ 6)^T\vphantom{T^{T^T}} $}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 6\ 16)^T$}}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$32$}&\small{$64$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}&& 
	\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$} & \small{$40$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$} & \small{$3$}&\small{$9$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$} & \small{$40$}&\small{$64$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$} & \small{$56$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$6$}&\small{$16$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$} & \small{$56$}&\small{$64$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$20$}&\small{$32$}&\small{$\frac{1}{4}$}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$12$}&\small{$32$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$} & \small{$20$}&\small{$32$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (4\ 1\ 2)^T$} &\small{$8$} & \small{$56$}&\small{$128$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$28$}&\small{$32$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 2\ 1)^T$} &\small{$4$} & \small{$12$}&\small{$32$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (4\ 1\ 3)^T$} &\small{$8$} & \small{$96$}&\small{$128$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 4\ 1)^T$} &\small{$8$} & \small{$112$}&\small{$256$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (4\ 2\ 3)^T$} &\small{$8$} & \small{$120$}&\small{$128$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
	\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$5$} &\small{$8$}&\small{$\frac{1}{8}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 4\ 1)^T$} &\small{$8$} & \small{$176$}&\small{$256$}&\small{$\frac{1}{4}$}&&	
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 8\ 16)^T$}}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$} & \small{$10$}&\small{$16$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$8$} & \small{$48$}&\small{$256$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$16$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (2\ 1\ 2)^T$} &\small{$4$} & \small{$2$}&\small{$16$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$8$} & \small{$240$}&\small{$256$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$32$} &\small{$128$}&\small{$\frac{1}{3}$}
\\[1pt]
\hline
 \small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$} & \small{$30$}&\small{$36$}&\small{$\frac{1}{8}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$12$} & \small{$68$}&\small{$576$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$24$}&\small{$64$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
 \small{$\vphantom{T^{T^T}} (3\ 0\ 2)^T$} &\small{$6$} & \small{$33$}&\small{$72$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$12$} & \small{$312$}&\small{$576$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$40$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 1)^T$} &\small{$6$}&\small{$21$}&\small{$72$}&\small{$\frac{1}{4}$}&&
						 \small{$\vphantom{T^{T^T}} (6\ 4\ 3)^T$} &\small{$12$} & \small{$204$}&\small{$288$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$} & \small{$48$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 2)^T$} &\small{$6$} & \small{$39$}&\small{$72$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$24$} & \small{$240$}&\small{$2304$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$} & \small{$64$}&\small{$128$}&\small{$\frac{1}{3}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$}& \small{$69$} &\small{$72$}&\small{$\frac{1}{4}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$24$} & \small{$816$}&\small{$2304$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$28$}&\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 2\ 2)^T$} &\small{$6$}& \small{$57$} &\small{$72$}&\small{$\frac{1}{4}$}&&			
						\small{$\vphantom{T^{T^T}} (0\ 4\ 9)^T$} &\small{$24$} & \small{$1392$}&\small{$2304$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$8$} & \small{$112$}&\small{$128$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 1\ 2)^T$} &\small{$8$}& \small{$2$} &\small{$32$}&\small{$\frac{1}{16}$}&&			
					\small{$\vphantom{T^{T^T}} (0\ 4\ 9)^T$} &\small{$24$} & \small{$1968$}&\small{$2304$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$8$} & \small{$48$}&\small{$256$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 3\ 2)^T$} &\small{$8$}& \small{$18$} &\small{$32$}&\small{$\frac{1}{16}$}&&			
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 6\ 18)^T$}}&&
				\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$8$} & \small{$176$}&\small{$256$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 6\ 9)^T\vphantom{T^{T^T}}$}}&&
\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{6}$}&&		 
				\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$8$} & \small{$240$}&\small{$256$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{4}$}&&
\small{$(2\ 1\ 1)^T$} &\small{$4$}&\small{$12$}&\small{$16$}&\small{$\frac{1}{6}$} &&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 8\ 40)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$} & \small{$18$}&\small{$27$}&\small{$\frac{1}{2}$}&& 
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 6\ 24)^T$}}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$20$} &\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$4$} & \small{$6$}&\small{$16$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$5$} & \small{$15$}&\small{$25$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 1\ 2)^T$} &\small{$4$} & \small{$14$}&\small{$16$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$} & \small{$8$}&\small{$16$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 2)^T$} &\small{$5$} & \small{$10$}&\small{$25$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$} & \small{$126$}&\small{$216$}&\small{$\frac{1}{2}$}&& 
				\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$14$}&\small{$16$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 9\ 9)^T$}}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$} & \small{$198$}&\small{$216$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$} & \small{$12$}&\small{$16$}&\small{$\frac{1}{4}$}	&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
 		\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$} & \small{$90$}&\small{$432$}&\small{$\frac{1}{8}$}&&
			 \small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$2$}&\small{$16$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$18$} &\small{$27$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$} & \small{$234$}&\small{$432$}&\small{$\frac{1}{4}$}&&
					\small{$\vphantom{T^{T^T}} (2\ 2\ 1)^T$} &\small{$4$} & \small{$20$}&\small{$32$}&\small{$\frac{1}{2}$}&&
		\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$} & \small{$3$}&\small{$8$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
 \small{$\vphantom{T^{T^T}} (3\ 0\ 1)^T$} &\small{$6$} & \small{$18$}&\small{$432$}&\small{$\frac{1}{2}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$6$} & \small{$30$}&\small{$144$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$} & \small{$99$}&\small{$216$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
 \small{$\vphantom{T^{T^T}} (3\ 0\ 1)^T$} &\small{$6$} & \small{$90$}&\small{$432$}&\small{$\frac{1}{8}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$} & \small{$138$}&\small{$144$}&\small{$\frac{1}{2}$}&& 
					\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$} & \small{$171$}&\small{$216$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (3\ 0\ 1)^T$} &\small{$6$} & \small{$234$}&\small{$432$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (4\ 0\ 1)^T$} &\small{$8$} & \small{$40$}&\small{$128$}&\small{$\frac{1}{8}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 9\ 12)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 0\ 1)^T$} &\small{$6$}&\small{$306$}&\small{$432$}&\small{$\frac{1}{4}$}&&
		\small{$\vphantom{T^{T^T}} (4\ 0\ 3)^T$} &\small{$8$} & \small{$104$}&\small{$128$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 1\ 2)^T$} &\small{$8$} & \small{$14$}&\small{$32$}&\small{$\frac{1}{8}$}&&
					\small{$(4\ 4\ 3)^T$} &\small{$8$}& \small{$72$} &\small{$128$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$18$} &\small{$27$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 3\ 2)^T$} &\small{$8$}& \small{$30$} &\small{$32$}&\small{$\frac{1}{8}$}&&			
			\small{$(6\ 2\ 3)^T$} &\small{$12$}& \small{$276$} &\small{$288$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 4)^T$} &\small{$12$}& \small{$198$} &\small{$432$}&\small{$\frac{1}{8}$}&&			
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 8\ 8)^T$}}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$6$} &\small{$16$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 4)^T$} &\small{$12$}& \small{$342$} &\small{$432$}&\small{$\frac{1}{4}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$64$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$20$} &\small{$32$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (6\ 3\ 2)^T$} &\small{$12$}& \small{$126$} &\small{$432$}&\small{$\frac{1}{4}$}&&			
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$24$} &\small{$64$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$30$} &\small{$32$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
		\end{tabular}
%	\end{table}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
			\hline
			\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}\\
\hline\hline
			
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 9\ 12)^T$ (cont.)}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 9\ 24)^T$ (cont.)}}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 16\ 24)^T$ (cont.)}}	
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 0)^T$} &\small{$6$}& \small{$18$} &\small{$216$}&\small{$\frac{1}{2}$}&&  
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$} & \small{$936$}&\small{$1728$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$8$} & \small{$240$}&\small{$256$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 0)^T$} &\small{$6$} & \small{$90$}&\small{$216$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (12\ 4\ 3)^T$} &\small{$24$} & \small{$504$}&\small{$3456$}&\small{$\frac{1}{4}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 3\ 4)^T$} &\small{$12$} & \small{$528$}&\small{$576$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$} & \small{$126$}&\small{$216$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (12\ 4\ 3)^T$} &\small{$24$} & \small{$1656$}&\small{$3456$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 3\ 4)^T$} &\small{$12$} & \small{$672$}&\small{$2304$}&\small{$\tfrac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$} & \small{$196$}&\small{$216$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (12\ 4\ 9)^T$} &\small{$24$} & \small{$2232$}&\small{$3456$}&\small{$\frac{1}{4}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 3\ 4)^T$} &\small{$12$} & \small{$1824$}&\small{$2304$}&\small{$\tfrac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$} & \small{$252$}&\small{$432$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (12\ 4\ 9)^T$} &\small{$24$} & \small{$3384$}&\small{$3456$}&\small{$\frac{1}{8}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 21\ 21)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$} & \small{$396$}&\small{$432$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 12\ 12)^T$}}&&			
	\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline	
			\small{$\vphantom{T^{T^T}} (6\ 2\ 3)^T$} &\small{$12$} & \small{$180$}&\small{$864$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline			
			\small{$\vphantom{T^{T^T}} (6\ 2\ 3)^T$} &\small{$12$} & \small{$468$}&\small{$864$}&\small{$\frac{1}{16}$}&&	
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$3$} &\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 9\ 21)^T$}}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$16$} &\small{$64$}&\small{$\frac{1}{5}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 1\ 1)^T$} &\small{$6$}& \small{$51$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{4}$}&&	
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$48$} &\small{$128$}&\small{$\frac{1}{6}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$} & \small{$3$}&\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$18$} &\small{$27$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$112$} &\small{$128$}&\small{$\frac{1}{8}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$7$} & \small{$7$}&\small{$49$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$7$} &\small{$8$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$28$} &\small{$32$}&\small{$\frac{1}{8}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 3)^T$} &\small{$7$} & \small{$14$}&\small{$49$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$}& \small{$63$} &\small{$216$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$6$} & \small{$24$}&\small{$144$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$7$} & \small{$28$}&\small{$49$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 1\ 3)^T$} &\small{$6$}& \small{$207$} &\small{$216$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$6$} & \small{$60$}&\small{$288$}&\small{$\frac{1}{8}$}&& 
			\small{$\vphantom{T^{T^T}} (7\ 1\ 3)^T$} &\small{$14$} & \small{$259$}&\small{$392$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$7$}& \small{$21$} &\small{$49$}&\small{$\frac{1}{2}$}&&  
		\small{$\vphantom{T^{T^T}} (0\ 1\ 3)^T$} &\small{$6$} & \small{$120$}&\small{$144$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (7\ 1\ 5)^T$} &\small{$14$} & \small{$203$}&\small{$392$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 2)^T$} &\small{$7$}& \small{$35$} &\small{$49$}&\small{$\frac{1}{2}$}&&   
			\small{$\vphantom{T^{T^T}} (0\ 1\ 3)^T$} &\small{$6$} & \small{$156$}&\small{$288$}&\small{$\frac{1}{8}$}&&
		\small{$\vphantom{T^{T^T}} (7\ 3\ 5)^T$} &\small{$14$} & \small{$371$}&\small{$392$}&\small{$\frac{1}{8}$}

\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 3)^T$} &\small{$7$}& \small{$42$} &\small{$49$}&\small{$\frac{1}{2}$}&&  
			\small{$\vphantom{T^{T^T}} (3\ 1\ 1)^T$} &\small{$6$} & \small{$69$}&\small{$72$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(1\ 24\ 24)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (7\ 7\ 1)^T$} &\small{$14$} & \small{$19$}&\small{$196$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 3)^T$} &\small{$8$} & \small{$56$}&\small{$64$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (7\ 7\ 3)^T$} &\small{$14$} & \small{$91$}&\small{$196$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (4\ 1\ 3)^T$} &\small{$8$} & \small{$8$}&\small{$64$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (7\ 7\ 5)^T$} &\small{$14$} & \small{$35$}&\small{$196$}&\small{$\frac{1}{2}$}&& 
\multicolumn{5}{c||}{\small{$\bm{a}=(1\ 16\ 24)^T$}}&&	
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$24$} &\small{$64$}&\small{$\frac{1}{4}$}

\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 7\ 3)^T$} &\small{$21$} & \small{$630$}&\small{$1323$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 7\ 3)^T$} &\small{$21$} & \small{$1071$}&\small{$1323$}&\small{$\frac{1}{4}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$4$}& \small{$16$} &\small{$64$}&\small{$\frac{1}{4}$}&&
				\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}& \small{$8$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 7\ 6)^T$} &\small{$21$} & \small{$315$}&\small{$1323$}&\small{$\frac{1}{4}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$4$}& \small{$32$} &\small{$256$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}& \small{$56$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 7\ 6)^T$} &\small{$21$} & \small{$1197$}&\small{$1323$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$4$}& \small{$160$} &\small{$256$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$20$} &\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 7\ 9)^T$} &\small{$21$} & \small{$819$}&\small{$1323$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$} & \small{$12$}&\small{$144$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 7\ 9)^T$} &\small{$21$} & \small{$1260$}&\small{$1323$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}& \small{$56$} &\small{$64$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$} & \small{$120$}&\small{$144$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(1\ 9\ 24)^T$}}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$12$} &\small{$32$}&\small{$\frac{1}{4}$}&&  			
			\small{$\vphantom{T^{T^T}} (4\ 1\ 2)^T$} &\small{$8$} & \small{$8$}&\small{$128$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{4}$}&&	
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$6$} & \small{$60$}&\small{$288$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (4\ 2\ 3)^T$} &\small{$8$} & \small{$72$}&\small{$128$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$18$} &\small{$27$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$6$} & \small{$168$}&\small{$288$}&\small{$\frac{1}{2}$}&& 
\multicolumn{5}{|c||}{\small{$\bm{a}=(2\ 2\ 3)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$24$} &\small{$64$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$6$} & \small{$24$}&\small{$576$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$4$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{4}$}&&
				\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$6$} & \small{$168$}&\small{$288$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$4$}& \small{$2$} &\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 4\ 1)^T$} &\small{$8$}& \small{$56$} &\small{$128$}&\small{$\frac{1}{2}$}&&  
			\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$6$} & \small{$204$}&\small{$288$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (4\ 4\ 3)^T$} &\small{$8$} & \small{$120$}&\small{$128$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$6$} & \small{$312$}&\small{$576$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 0)^T$} &\small{$4$}& \small{$2$} &\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$} & \small{$504$}&\small{$864$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$8$} & \small{$112$}&\small{$256$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 0)^T$} &\small{$4$}& \small{$20$} &\small{$32$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$} & \small{$792$}&\small{$864$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$8$} & \small{$176$}&\small{$256$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (1\ 2\ 0)^T$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$} & \small{$360$}&\small{$1728$}&\small{$\frac{1}{16}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$8$} & \small{$48$}&\small{$256$}&\small{$\frac{1}{8}$}&&			
				\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$6$}& \small{$3$} &\small{$72$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
		\end{tabular}
%	\end{table}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
			\hline
			\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}\\
			\hline\hline
\multicolumn{5}{|c||}{\small{$\vphantom{T^{T^T}} \bm{a}=(2\ 2\ 3)^T$ (cont.)}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(2\ 3\ 6)^T$}}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(2\ 3\ 8)^T$ (cont.)}}
\\[1pt]
\hline			
			\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$6$}& \small{$2$} &\small{$72$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (12\ 4\ 3)^T$} &\small{$24$} & \small{$408$}&\small{$1152$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$}& \small{$30$} &\small{$36$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (12\ 4\ 9)^T$} &\small{$24$} & \small{$984$}&\small{$1152$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
				\small{$\vphantom{T^{T^T}} (3\ 3\ 1)^T$} &\small{$6$}& \small{$39$} &\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{6}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(2\ 3\ 9)^T$}}
\\[1pt]
\hline
				\small{$\vphantom{T^{T^T}} (1\ 2\ 2)^T$} &\small{$8$}& \small{$22$} &\small{$32$}&\small{$\frac{1}{16}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 2\ 1)^T$} &\small{$4$}& \small{$4$} &\small{$16$}&\small{$\frac{1}{6}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 2)^T$} &\small{$4$}& \small{$6$} &\small{$16$}&\small{$\frac{1}{6}$}
\\[1pt]
	\hline
 				\small{$\vphantom{T^{T^T}} (2\ 3\ 2)^T$} &\small{$8$}& \small{$6$} &\small{$32$}&\small{$\frac{1}{16}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 3)^T$} &\small{$6$}& \small{$57$} &\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$12$} & \small{$30$}&\small{$144$}&\small{$\frac{1}{8}$}&&
				\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$6$}& \small{$33$} &\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 2\ 0)^T$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 4)^T$} &\small{$12$} & \small{$66$}&\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 0\ 1)^T$} &\small{$6$}& \small{$24$} &\small{$144$}&\small{$\frac{1}{3}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(2\ 3\ 12)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 3\ 4)^T$} &\small{$12$} & \small{$84$}&\small{$288$}&\small{$\frac{1}{16}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 0\ 1)^T$} &\small{$6$}& \small{$132$} &\small{$144$}&\small{$\frac{1}{3}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 3\ 4)^T$} &\small{$12$} & \small{$228$}&\small{$288$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 1\ 0)^T$} &\small{$6$}& \small{$21$} &\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 6\ 2)^T$} &\small{$12$} & \small{$102$}&\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 3)^T$} &\small{$6$}& \small{$84$} &\small{$144$}&\small{$\frac{1}{3}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$24$} &\small{$64$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 6\ 4)^T$} &\small{$12$} & \small{$138$}&\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 3)^T$} &\small{$6$}& \small{$120$} &\small{$144$}&\small{$\frac{1}{3}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$56$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\vphantom{T^{T^T}}\bm{a}=(2\ 3\ 3)^T$}}&&	
			\small{$\vphantom{T^{T^T}} (3\ 3\ 2)^T$} &\small{$6$}& \small{$69$} &\small{$72$}&\small{$\frac{1}{3}$}&&			
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 3)^T$} &\small{$12$} & \small{$87$}&\small{$144$}&\small{$\frac{1}{12}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$1$} &\small{$8$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 4\ 3)^T$} &\small{$12$} & \small{$120$}&\small{$144$}&\small{$\frac{1}{12}$}&&			
			\small{$\vphantom{T^{T^T}} (1\ 2\ 1)^T$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (1\ 0\ 0)^T$} &\small{$4$}& \small{$2$} &\small{$16$}&\small{$\frac{1}{2}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(2\ 3\ 8)^T$}}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$4$} &\small{$16$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$5$} &\small{$8$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$6$}& \small{$15$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (1\ 0\ 2)^T$} &\small{$4$}& \small{$4$} &\small{$16$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$}& \small{$51$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (1\ 1\ 2)^T$} &\small{$4$}& \small{$4$} &\small{$16$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$4$} &\small{$16$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 1\ 1)^T$} &\small{$6$}& \small{$33$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (1\ 2\ 2)^T$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$10$} &\small{$16$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 1\ 2)^T$} &\small{$6$}& \small{$69$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$6$}& \small{$6$} &\small{$144$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 2\ 1)^T$} &\small{$4$}& \small{$5$} &\small{$16$}&\small{$\frac{1}{4}$}&&
		\small{$\vphantom{T^{T^T}} (3\ 2\ 1)^T$} &\small{$6$}& \small{$6$} &\small{$72$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$6$}& \small{$78$} &\small{$144$}&\small{$\frac{1}{8}$}&&
		\small{$\vphantom{T^{T^T}} (1\ 2\ 1)^T$} &\small{$4$}& \small{$38$} &\small{$32$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 1)^T$} &\small{$6$}& \small{$42$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$}& \small{$15$} &\small{$36$}&\small{$\frac{1}{8}$}&&
	\small{$\vphantom{T^{T^T}} (3\ 2\ 0)^T$} &\small{$6$}& \small{$33$} &\small{$144$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 2)^T$} &\small{$6$}& \small{$6$} &\small{$72$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 3)^T$} &\small{$6$}& \small{$10$} &\small{$144$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 0)^T$} &\small{$6$}& \small{$36$} &\small{$144$}&\small{$\frac{1}{2}$}&&	
			\small{$\vphantom{T^{T^T}} (3\ 2\ 2)^T$} &\small{$6$}& \small{$114$} &\small{$144$}&\small{$\frac{1}{4}$}			
\\[1pt]
\hline
				\small{$\vphantom{T^{T^T}} (0\ 1\ 3)^T$} &\small{$6$}& \small{$30$} &\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 3)^T$} &\small{$6$}& \small{$102$} &\small{$144$}&\small{$\frac{1}{2}$}&&	
		\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$8$}& \small{$20$} &\small{$64$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
				\small{$\vphantom{T^{T^T}} (3\ 0\ 2)^T$} &\small{$6$}& \small{$30$} &\small{$72$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 3)^T$} &\small{$6$}& \small{$138$} &\small{$144$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (2\ 0\ 3)^T$} &\small{$8$}& \small{$52$} &\small{$64$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
				\small{$\vphantom{T^{T^T}} (3\ 0\ 2)^T$} &\small{$6$}& \small{$66$} &\small{$72$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 1)^T$} &\small{$8$} & \small{$56$}&\small{$128$}&\small{$\frac{1}{2}$}&& 
			\small{$\vphantom{T^{T^T}} (2\ 4\ 1)^T$} &\small{$8$}& \small{$4$} &\small{$64$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
				\small{$\vphantom{T^{T^T}} (3\ 1\ 2)^T$} &\small{$6$}& \small{$33$} &\small{$72$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$8$} & \small{$120$}&\small{$128$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (2\ 4\ 3)^T$} &\small{$8$}& \small{$36$} &\small{$64$}&\small{$\frac{1}{8}$}			
\\[1pt]
\hline
				\small{$\vphantom{T^{T^T}} (3\ 2\ 2)^T$} &\small{$6$}& \small{$42$} &\small{$72$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (4\ 4\ 1)^T$} &\small{$8$} & \small{$88$}&\small{$128$}&\small{$\frac{1}{4}$}&&  
			\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$12$}& \small{$120$} &\small{$576$}&\small{$\frac{1}{16}$}			
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (3\ 2\ 2)^T$} &\small{$6$}& \small{$78$} &\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (4\ 4\ 3)^T$} &\small{$8$} & \small{$24$}&\small{$128$}&\small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$12$}& \small{$408$} &\small{$576$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (1\ 2\ 2)^T$} &\small{$8$} & \small{$26$}&\small{$32$}&\small{$\frac{1}{8}$}&&		
			\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$12$} & \small{$84$}&\small{$288$}&\small{$\frac{1}{8}$}&& 
		\small{$\vphantom{T^{T^T}} (3\ 2\ 3)^T$} &\small{$12$}& \small{$138$} &\small{$144$}&\small{$\frac{1}{16}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (3\ 2\ 2)^T$} &\small{$8$} & \small{$10$}&\small{$32$}&\small{$\frac{1}{8}$}&&		
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$} & \small{$120$}&\small{$288$}&\small{$\frac{1}{8}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(2\ 3\ 18)^T$}}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (3\ 0\ 4)^T$} &\small{$12$} & \small{$66$}&\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 2\ 3)^T$} &\small{$12$} & \small{$102$}&\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (3\ 2\ 2)^T$} &\small{$12$} & \small{$42$}&\small{$144$}&\small{$\frac{1}{8}$}&&		
			\small{$\vphantom{T^{T^T}} (3\ 4\ 3)^T$} &\small{$12$} & \small{$138$}&\small{$144$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$18$} &\small{$27$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (3\ 2\ 4)^T$} &\small{$12$} & \small{$75$}&\small{$144$}&\small{$\frac{1}{32}$}&&
			\small{$\vphantom{T^{T^T}} (6\ 2\ 3)^T$} &\small{$12$} & \small{$156$}&\small{$288$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$4$} &\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (3\ 2\ 6)^T$} &\small{$12$} & \small{$138$}&\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$24$} & \small{$120$}&\small{$1152$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$20$} &\small{$32$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (3\ 4\ 4)^T$} &\small{$12$} & \small{$114$}&\small{$144$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 9)^T$} &\small{$24$} & \small{$696$}&\small{$1152$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$7$} &\small{$8$}&\small{$\frac{1}{4}$}
\\[1pt]
	\hline
		\end{tabular}
%	\end{table}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
			\hline
			\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}\\
\hline\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(2\ 3\ 18)^T$ (cont.)}}&&
\multicolumn{5}{|c||}{\small{$\bm{a}=(2\ 5\ 6)^T$ (cont.)}} &&
\multicolumn{5}{c||}{\small{$\bm{a}=(2\ 6\ 15)^T$ (cont.)}}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$}& \small{$99$} &\small{$216$}&\small{$\frac{1}{4}$}&&	
			\small{$\vphantom{T^{T^T}} (5\ 8\ 5)^T$} &\small{$20$}& \small{$120$} &\small{$400$}&\small{$\frac{1}{12}$}&&	
			\small{$\vphantom{T^{T^T}} (5\ 5\ 4)^T$} &\small{$20$}& \small{$40$} &\small{$400$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 2)^T$} &\small{$6$}& \small{$171$} &\small{$216$}&\small{$\frac{1}{2}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(2\ 5\ 10)^T$}}&&			
			\small{$\vphantom{T^{T^T}} (5\ 5\ 6)^T$} &\small{$20$}& \small{$340$} &\small{$400$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
		\small{$\vphantom{T^{T^T}} (3\ 3\ 1)^T$} &\small{$6$}& \small{$63$} &\small{$216$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$12$}&\small{$32$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (5\ 5\ 8)^T$} &\small{$20$}& \small{$360$} &\small{$400$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (3\ 3\ 1)^T$} &\small{$6$}& \small{$207$} &\small{$216$}&\small{$\frac{1}{4}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$28$} &\small{$32$}&\small{$\frac{1}{8}$}&&	
\multicolumn{5}{c|}{\small{$\bm{a}=(3\ 3\ 4)^T$}}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(2\ 3\ 48)^T$}}&&		
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$1$} &\small{$8$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(2\ 5\ 15)^T$}}&&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 0)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^T$} &\small{$4$}& \small{$28$} &\small{$32$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$4$} &\small{$16$}&\small{$\frac{1}{2}$}

\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$24$} &\small{$32$}&\small{$\frac{1}{4}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 0\ 2)^T$} &\small{$4$}& \small{$14$} &\small{$16$}&\small{$\frac{1}{6}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$2$} &\small{$8$}&\small{$\frac{1}{8}$}

\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$48$} &\small{$64$}&\small{$\frac{1}{2}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}& \small{$6$} &\small{$8$}&\small{$\frac{1}{12}$}&&	
			\small{$\vphantom{T^{T^T}} (2\ 2\ 1)^T$} &\small{$4$}& \small{$28$} &\small{$32$}&\small{$\frac{1}{4}$}

\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 2\ 1)^T$} &\small{$4$}& \small{$4$} &\small{$32$}&\small{$\frac{1}{2}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 2\ 0)^T$} &\small{$4$}& \small{$6$} &\small{$16$}&\small{$\frac{1}{6}$}&&		
			\small{$\vphantom{T^{T^T}} (1\ 1\ 0)^T$} &\small{$6$}& \small{$6$}&\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 0\ 1)^T$} &\small{$8$}& \small{$16$} &\small{$256$}&\small{$\frac{1}{4}$}&&	
			\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$6$}& \small{$60$} &\small{$72$}&\small{$\frac{1}{3}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 1\ 3)^T$} &\small{$6$}& \small{$42$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 0\ 1)^T$} &\small{$8$}& \small{$80$} &\small{$256$}&\small{$\frac{1}{4}$}&&			
			\small{$\vphantom{T^{T^T}} (3\ 0\ 2)^T$} &\small{$6$}& \small{$6$} &\small{$72$}&\small{$\frac{1}{6}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 3\ 0)^T$} &\small{$6$}& \small{$30$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 0\ 3)^T$} &\small{$8$}& \small{$44$} &\small{$256$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 0\ 2)^T$} &\small{$6$}& \small{$42$} &\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 3\ 3)^T$} &\small{$6$}& \small{$66$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 0\ 3)^T$} &\small{$8$}& \small{$208$} &\small{$256$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 3\ 1)^T$} &\small{$6$}& \small{$6$} &\small{$72$}&\small{$\frac{1}{3}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 1)^T$} &\small{$8$}& \small{$52$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(2\ 5\ 6)^T$}} &&
			\small{$\vphantom{T^{T^T}} (3\ 0\ 2)^T$} &\small{$12$}& \small{$78$} &\small{$144$}&\small{$\frac{1}{12}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$8$}& \small{$20$} &\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 6\ 4)^T$} &\small{$12$}& \small{$6$} &\small{$144$}&\small{$\frac{1}{12}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$}& \small{$84$} &\small{$144$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{6}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(2\ 6\ 9)^T$}}&&
			\small{$\vphantom{T^{T^T}} (2\ 2\ 3)^T$} &\small{$12$}& \small{$60$} &\small{$288$}&\small{$\frac{1}{16}$}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (1\ 2\ 1)^T$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{6}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 1\ 0)^T$} &\small{$4$}& \small{$8$}&\small{$16$}&\small{$\frac{1}{6}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 6\ 3)^T$} &\small{$12$}& \small{$156$} &\small{$288$}&\small{$\frac{1}{16}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$5$}& \small{$5$} &\small{$25$}&\small{$\frac{1}{2}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 1\ 2)^T$} &\small{$4$}& \small{$12$} &\small{$16$}&\small{$\frac{1}{6}$}&&
			\small{$\vphantom{T^{T^T}} (4\ 4\ 3)^T$} &\small{$12$}& \small{$132$} &\small{$144$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 2\ 0)^T$} &\small{$5$}& \small{$20$} &\small{$25$}&\small{$\frac{1}{2}$}&&	
\multicolumn{5}{c||}{\small{$\bm{a}=(2\ 6\ 15)^T$}}&&
			\small{$\vphantom{T^{T^T}} (4\ 8\ 3)^T$} &\small{$24$}& \small{$276$} &\small{$576$}&\small{$\frac{1}{16}$}			
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$6$}& \small{$51$}&\small{$72$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}&&		
			\small{$\vphantom{T^{T^T}} (4\ 8\ 9)^T$} &\small{$24$}& \small{$564$} &\small{$576$}&\small{$\frac{1}{16}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 0\ 1)^T$} &\small{$6$}& \small{$24$} &\small{$144$}&\small{$\frac{1}{3}$}&&	
			\small{$\vphantom{T^{T^T}} (1\ 1\ 0)^T$} &\small{$4$}& \small{$8$} &\small{$16$}&\small{$\frac{1}{6}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(3\ 3\ 7)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 0\ 1)^T$} &\small{$6$}& \small{$60$} &\small{$144$}&\small{$\frac{1}{3}$}&&		
			\small{$\vphantom{T^{T^T}} (1\ 1\ 2)^T$} &\small{$4$}& \small{$4$} &\small{$16$}&\small{$\frac{1}{6}$}&&		
\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (3\ 3\ 2)^T$} &\small{$6$}& \small{$15$} &\small{$72$}&\small{$\frac{1}{2}$}&&	
		\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$5$}& \small{$15$} &\small{$25$}&\small{$\frac{1}{2}$}&&	
\small{$\vphantom{T^{T^T}} (1\ 1\ 0)^T$} &\small{$3$}&\small{$6$}&\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 5)^T$} &\small{$10$}& \small{$155$} &\small{$200$}&\small{$\frac{1}{2}$}&&	
			\small{$\vphantom{T^{T^T}} (0\ 0\ 2)^T$} &\small{$5$}& \small{$10$} &\small{$25$}&\small{$\frac{1}{2}$}&&	
\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$}  &\small{$4$}&\small{$5$} &\small{$8$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 5)^T$} &\small{$10$}& \small{$195$} &\small{$200$}&\small{$\frac{1}{2}$}&&	
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$6$}& \small{$21$}&\small{$72$}&\small{$\frac{1}{4}$}&&
\small{$\vphantom{T^{T^T}} (1\ 3\ 3)^T$} &\small{$6$}& \small{$21$} &\small{$72$}&\small{$\frac{1}{4}$}

\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 1\ 0)^T$} &\small{$10$}& \small{$55$} &\small{$200$}&\small{$\frac{1}{2}$}&&	
			\small{$\vphantom{T^{T^T}} (3\ 1\ 2)^T$} &\small{$6$}& \small{$84$} &\small{$144$}&\small{$\frac{1}{6}$}&&		
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^{T}$}&\small{$7$}&\small{$7$}&\small{$49$}& \small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 2\ 5)^T$} &\small{$10$}& \small{$120$} &\small{$400$}&\small{$\frac{1}{3}$}&&	
			\small{$\vphantom{T^{T^T}} (3\ 1\ 2)^T$} &\small{$6$}& \small{$120$} &\small{$144$}&\small{$\frac{1}{6}$}&&	
\small{$\vphantom{T^{T^T}} (0\ 0\ 2)^T$} &\small{$7$}&\small{$28$}&\small{$49$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 2\ 5)^T$} &\small{$10$}& \small{$220$} &\small{$400$}&\small{$\frac{1}{3}$}&&	
			\small{$\vphantom{T^{T^T}} (3\ 2\ 1)^T$} &\small{$6$}& \small{$57$} &\small{$72$}&\small{$\frac{1}{4}$}&&	
\small{$\vphantom{T^{T^T}} (0\ 0\ 3)^T$} &\small{$7$} & \small{$14$}&\small{$49$}&\small{$\frac{1}{2}$} 
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 3\ 0)^T$} &\small{$10$}& \small{$95$} &\small{$200$}&\small{$\frac{1}{2}$}&&	
			\small{$\vphantom{T^{T^T}} (0\ 5\ 1)^T$} &\small{$10$}& \small{$165$} &\small{$200$}&\small{$\frac{1}{2}$}&&	
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$14$}& \small{$105$} &\small{$196$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 4\ 5)^T$} &\small{$10$}& \small{$280$} &\small{$400$}&\small{$\frac{1}{3}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 5\ 3)^T$} &\small{$10$}& \small{$85$} &\small{$200$}&\small{$\frac{1}{2}$}&&	
 \small{$(7\ 7\ 3)^T$} &\small{$14$}&\small{$161$}&\small{$196$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 4\ 5)^T$} &\small{$10$}& \small{$380$} &\small{$400$}&\small{$\frac{1}{3}$}&&
			\small{$\vphantom{T^{T^T}} (5\ 0\ 1)^T$} &\small{$10$}& \small{$65$} &\small{$200$}&\small{$\frac{1}{2}$}&&	
 \small{$(7\ 7\ 5)^T$}  &\small{$14$}&\small{$77$} &\small{$196$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 3\ 5)^T$} &\small{$15$}& \small{$195$} &\small{$225$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (5\ 0\ 3)^T$} &\small{$10$}& \small{$185$} &\small{$200$}&\small{$\frac{1}{2}$}&&	
 \small{$(0\ 7\ 3)^T$} &\small{$21$}&\small{$210$}&\small{$441$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 6\ 5)^T$} &\small{$15$}& \small{$105$} &\small{$225$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (5\ 5\ 2)^T$} &\small{$10$}& \small{$260$} &\small{$400$}&\small{$\frac{1}{3}$}&&
\small{$(0\ 7\ 6)^T$}  &\small{$21$}&\small{$399$} &\small{$441$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 2\ 5)^T$} &\small{$20$}& \small{$220$} &\small{$400$}&\small{$\frac{1}{12}$}&&			
			\small{$\vphantom{T^{T^T}} (5\ 5\ 2)^T$} &\small{$10$}& \small{$360$} &\small{$400$}&\small{$\frac{1}{3}$}&&			
\small{$(0\ 7\ 9)^T$} &\small{$21$}& \small{$273$} &\small{$441$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 4\ 5)^T$} &\small{$20$}& \small{$280$} &\small{$400$}&\small{$\frac{1}{12}$}&&			
			\small{$\vphantom{T^{T^T}} (5\ 5\ 4)^T$} &\small{$10$}& \small{$40$} &\small{$400$}&\small{$\frac{1}{3}$}&&			
\small{$(7\ 7\ 3)^T$} &\small{$21$}&\small{$357$}&\small{$441$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (5\ 6\ 5)^T$} &\small{$20$}& \small{$380$} &\small{$400$}&\small{$\frac{1}{12}$}&&			
			\small{$\vphantom{T^{T^T}} (5\ 5\ 4)^T$} &\small{$10$}& \small{$340$} &\small{$400$}&\small{$\frac{1}{3}$}&&			
\small{$(7\ 7\ 6)^T$}  &\small{$21$}&\small{$105$} &\small{$441$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline

		\end{tabular}
%	\end{table}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
			\hline
\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}& &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}\\
\hline\hline
\multicolumn{5}{|c||}{\small{$\vphantom{T^{T^T}}\bm{a}=(3\ 3\ 7)^T$ (cont.)}}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(3\ 4\ 4)^T$ (cont.)}}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(3\ 7\ 7)^T$ (cont.)}}			
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(7\ 7\ 9)^T$} &\small{$21$} & \small{$420$}& \small{$441$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}}(8\ 3\ 9)^T$} &\small{$24$} & \small{$552$}& \small{$576$}&\small{$\frac{1}{16}$}&&
			\small{$\vphantom{T^{T^T}} (7\ 1\ 3)^T$} &\small{$14$}& \small{$21$} &\small{$196$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(3\ 3\ 8)^T$}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(3\ 4\ 12)^T$}}&&
			\small{$\vphantom{T^{T^T}} (7\ 1\ 5)^T$} &\small{$14$}& \small{$133$} &\small{$196$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$} &&
\small{$(7\ 3\ 5)^T$} &\small{$14$}& \small{$189$} &\small{$196$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (1\ 1\ 0)^T$} &\small{$3$}&\small{$6$}&\small{$9$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}&\small{$24$}&\small{$32$}&\small{$\frac{1}{2}$}&&
			\small{$(7\ 3\ 6)^T$} &\small{$21$}& \small{$21$} &\small{$441$}&\small{$\frac{1}{16}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}&\small{$8$}&\small{$32$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 0)^T$} &\small{$4$}&\small{$16$}&\small{$64$}&\small{$\frac{1}{5}$}&&
			\small{$(7\ 3\ 9)^T$} &\small{$21$}& \small{$336$} &\small{$441$}&\small{$\frac{1}{16}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$56$} &\small{$64$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 0)^T$} &\small{$4$}&\small{$48$}&\small{$128$}&\small{$\frac{1}{6}$}&&
			\small{$(7\ 6\ 9)^T$} &\small{$21$}& \small{$84$} &\small{$441$}&\small{$\frac{1}{16}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 2\ 1)^{T}$}&\small{$4$}&\small{$4$}& \small{$16$}& \small{$\frac{1}{4}$}&& 
			\small{$\vphantom{T^{T^T}} (2\ 1\ 0)^T$} &\small{$4$}&\small{$112$}&\small{$128$}&\small{$\frac{1}{8}$}&& 
\multicolumn{5}{c|}{\small{$\bm{a}=(3\ 7\ 63)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 4\ 1)^T$} &\small{$8$}&\small{$104$}&\small{$128$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}&\small{$28$}&\small{$32$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{4}$} 
\\[1pt]
\hline
			 \small{$\vphantom{T^{T^T}} (4\ 4\ 3)^T$} &\small{$8$} & \small{$40$}&\small{$128$}&\small{$\frac{1}{2}$} &&
\small{$\vphantom{T^{T^T}} (2\ 2\ 1)^T$} &\small{$4$} & \small{$8$}&\small{$32$}&\small{$\frac{1}{2}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}&\small{$18$}&\small{$27$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
 			\small{$\vphantom{T^{T^T}} (0\ 4\ 3)^T$} &\small{$12$}& \small{$264$} &\small{$288$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$6$}& \small{$24$} &\small{$144$}&\small{$\frac{1}{4}$}&&
\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$} & \small{$1$}&\small{$8$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(0\ 4\ 3)^T$} &\small{$12$}&\small{$120$}&\small{$576$}&\small{$\frac{1}{16}$}&&
			\small{$(2\ 0\ 1)^T$} &\small{$6$}&\small{$60$}&\small{$288$}&\small{$\frac{1}{16}$}&&
			\small{$\vphantom{T^{T^T}} (3\ 3\ 1)^T$} &\small{$6$}& \small{$9$} &\small{$108$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
 \small{$\vphantom{T^{T^T}}(2\ 4\ 3)^T$}  &\small{$12$}&\small{$132$} &\small{$144$}&\small{$\frac{1}{16}$}&&
			\small{$(2\ 0\ 1)^T$}  &\small{$6$}&\small{$204$} &\small{$288$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (3\ 3\ 1)^T$} &\small{$6$}& \small{$45$} &\small{$108$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(4\ 4\ 3)^T$} &\small{$12$}&\small{$168$}&\small{$288$}&\small{$\frac{1}{8}$}&&
			\small{$(0\ 1\ 2)^T$} &\small{$8$}&\small{$52$}&\small{$64$}&\small{$\frac{1}{8}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(3\ 8\ 8)^T$}}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(4\ 4\ 3)^T$}  &\small{$12$}&\small{$312$} &\small{$576$}&\small{$\frac{1}{16}$}&&
			\small{$(0\ 3\ 2)^T$}  &\small{$8$}&\small{$20$} &\small{$64$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(4\ 4\ 3)^T$} &\small{$24$}& \small{$168$} &\small{$1152$}&\small{$\frac{1}{8}$}&&
\small{$(2\ 0\ 3)^T$} &\small{$12$}& \small{$120$} &\small{$288$}&\small{$\frac{1}{8}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}&\small{$8$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(4\ 4\ 9)^T$} &\small{$24$}&\small{$744$}&\small{$1152$}&\small{$\frac{1}{8}$}&&
			\small{$(2\ 3\ 3)^T$} &\small{$12$}&\small{$156$}&\small{$288$}&\small{$\frac{1}{32}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}&\small{$56$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(4\ 12\ 3)^T$}  &\small{$24$}&\small{$552$} &\small{$1152$}&\small{$\frac{1}{8}$}&&
			\small{$(2\ 3\ 4)^T$}  &\small{$12$}&\small{$528$} &\small{$576$}&\small{$\frac{1}{20}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}&\small{$24$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(4\ 12\ 3)^T$} &\small{$24$} & \small{$1128$}& \small{$1152$}&\small{$\frac{1}{8}$}&&
			\small{$(2\ 3\ 4)^T$} &\small{$12$} & \small{$240$}& \small{$1152$}&\small{$\frac{1}{32}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}&\small{$40$}&\small{$64$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\vphantom{T^{T^T}}\bm{a}=(3\ 4\ 4)^T$}}&&
			\small{$(2\ 3\ 4)^T$} &\small{$12$} & \small{$816$}& \small{$1152$}&\small{$\frac{1}{24}$}&&			
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}&\small{$28$}&\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (1\ 0\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{2}$} &&
			\small{$(2\ 6\ 3)^T$} &\small{$12$} & \small{$264$}& \small{$288$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 3)^T$} &\small{$6$}&\small{$84$}&\small{$144$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}&\small{$8$}&\small{$16$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(3\ 4\ 36)^T$}}&&
			\small{$\vphantom{T^{T^T}} (2\ 0\ 3)^T$} &\small{$6$}&\small{$120$}&\small{$144$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}&\small{$48$}&\small{$64$}&\small{$\frac{1}{5}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (4\ 1\ 2)^T$} &\small{$8$}& \small{$88$} &\small{$128$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$4$}& \small{$16$} &\small{$128$}&\small{$\frac{1}{6}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}&\small{$18$}&\small{$27$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (4\ 3\ 2)^T$} &\small{$8$}& \small{$24$} &\small{$128$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^{T}$}&\small{$4$}&\small{$80$}& \small{$128$}& \small{$\frac{1}{8}$}&& 
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}&\small{$8$}&\small{$16$}&\small{$\frac{1}{4}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 3\ 3)^T$} &\small{$12$}& \small{$156$} &\small{$288$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}&\small{$20$}&\small{$32$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$20$}&\small{$32$}&\small{$\frac{1}{8}$} &&
			\small{$(4\ 3\ 6)^T$} &\small{$12$}& \small{$552$} &\small{$576$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (1\ 0\ 3)^T$} &\small{$6$} & \small{$39$}&\small{$72$}&\small{$\frac{1}{4}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 3\ 1)^T$} &\small{$6$}& \small{$72$} &\small{$432$}&\small{$\frac{1}{2}$}&&
			\small{$(4\ 3\ 6)^T$} &\small{$12$}& \small{$552$} &\small{$576$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 3\ 3)^T$} &\small{$6$}& \small{$120$} &\small{$144$}&\small{$\frac{1}{2}$}&&
			\small{$(0\ 3\ 1)^T$} &\small{$6$}&\small{$180$}&\small{$432$}&\small{$\frac{1}{4}$}&&
			\small{$(4\ 3\ 6)^T$} &\small{$24$}& \small{$408$} &\small{$1152$}&\small{$\frac{1}{16}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(2\ 3\ 3)^T$} &\small{$6$}&\small{$84$}&\small{$288$}&\small{$\frac{1}{4}$}&&
\small{$(0\ 3\ 1)^T$} &\small{$6$}& \small{$360$} &\small{$432$}&\small{$\frac{1}{4}$}&&
\small{$(4\ 6\ 9)^T$} &\small{$24$}& \small{$984$} &\small{$1152$}&\small{$\frac{1}{16}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(0\ 1\ 3)^T$}  &\small{$8$}&\small{$40$} &\small{$64$}&\small{$\frac{1}{8}$}&&
			\small{$(0\ 3\ 1)^T$} &\small{$6$}& \small{$468$} &\small{$864$}&\small{$\frac{1}{8}$}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(3\ 8\ 12)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(4\ 1\ 3)^T$} &\small{$8$}&\small{$24$}&\small{$64$}&\small{$\frac{1}{8}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(3\ 7\ 7)^T$}}&&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$} 
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(2\ 0\ 3)^T$}  &\small{$12$}&\small{$48$} &\small{$576$}&\small{$\frac{1}{10}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 0\ 0)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{2}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$4$}&\small{$8$}&\small{$64$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(2\ 0\ 3)^T$} &\small{$12$}& \small{$336$} &\small{$1152$}&\small{$\frac{1}{16}$}&&
			\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$} &\small{$4$}&\small{$1$}&\small{$8$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 0)^T$} &\small{$4$}&\small{$56$}&\small{$64$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(2\ 0\ 3)^T$} &\small{$12$}&\small{$912$}&\small{$1152$}&\small{$\frac{1}{12}$}&&			
			\small{$\vphantom{T^{T^T}} (1\ 3\ 3)^T$} &\small{$6$}&\small{$21$}&\small{$36$}&\small{$\frac{1}{2}$}&&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}&\small{$4$}&\small{$16$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(2\ 3\ 3)^T$}  &\small{$12$}&\small{$84$} &\small{$288$}&\small{$\frac{1}{16}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$7$}&\small{$35$}&\small{$49$}&\small{$\frac{1}{8}$}&&			
\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$} & \small{$40$}&\small{$64$}&\small{$\frac{1}{2}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(4\ 3\ 3)^T$} &\small{$12$} & \small{$120$}& \small{$144$}&\small{$\frac{1}{8}$}&&			
\small{$\vphantom{T^{T^T}} (0\ 1\ 3)^T$} &\small{$7$} & \small{$21$}&\small{$49$}&\small{$\frac{1}{8}$} &&
			\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}&\small{$56$}&\small{$64$}&\small{$\frac{1}{8}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(4\ 3\ 9)^T$} &\small{$24$} & \small{$408$}& \small{$576$}&\small{$\frac{1}{16}$}&&			
			\small{$\vphantom{T^{T^T}} (0\ 2\ 3)^T$} &\small{$7$}& \small{$42$} &\small{$49$}&\small{$\frac{1}{8}$}&&
			\small{$\vphantom{T^{T^T}} (2\ 1\ 0)^T$} &\small{$4$}&\small{$20$}&\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline

		\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|| c ||c|c|c|c|c|| c ||c|c|c|c|c|}
			\hline
			\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}& \small{$d$} & &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}& &\small{$\bm{h}$}&\small{$N$}& \small{$m$} &\small{$M$}&\small{$d$}
\\
\hline\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(3\ 8\ 12)^T$} (cont.)}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(3\ 8\ 48)^T (cont.)$}}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(3\ 10\ 30)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 1\ 2)^T$} &\small{$4$}&\small{$4$}&\small{$32$}&\small{$\frac{1}{4}$}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$224$} &\small{$256$}&\small{$\frac{1}{4}$} &&
\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$} 
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$6$}&\small{$24$}&\small{$576$}&\small{$\frac{1}{4}$}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$96$} &\small{$256$}&\small{$\frac{1}{2}$} &&
\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}&\small{$4$}&\small{$16$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$6$}& \small{$60$} &\small{$144$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$}& \small{$40$} &\small{$64$}&\small{$\frac{1}{4}$} &&
\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$4$}&\small{$16$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 0\ 1)^T$} &\small{$6$}& \small{$312$} &\small{$576$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$4$} & \small{$56$}&\small{$64$}&\small{$\frac{1}{8}$} &&
\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$6$}& \small{$33$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 3\ 2)^T$} &\small{$6$}& \small{$132$} &\small{$144$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$} & \small{$4$}&\small{$32$}&\small{$\frac{1}{4}$} &&
\small{$(1\ 3\ 2)^T$} &\small{$6$}& \small{$69$} &\small{$72$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 3\ 2)^T$} &\small{$6$}& \small{$168$} &\small{$288$}&\small{$\frac{1}{4}$}&&
\small{$(2\ 3\ 2)^T$} &\small{$6$}& \small{$24$} &\small{$576$}&\small{$\frac{1}{8}$}&&
\small{$(2\ 3\ 1)^T$} &\small{$6$}&\small{$24$}&\small{$144$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (2\ 3\ 2)^T$} &\small{$6$}& \small{$312$} &\small{$576$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (2\ 3\ 1)^T$} &\small{$6$} & \small{$132$}&\small{$288$}&\small{$\frac{1}{4}$} &&
\small{$(2\ 3\ 1)^T$} &\small{$6$}&\small{$132$}&\small{$144$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 1\ 2)^T$} &\small{$8$}& \small{$104$} &\small{$128$}&\small{$\frac{1}{4}$}&&
\small{$\vphantom{T^{T^T}} (2\ 3\ 1)^T$} &\small{$6$} & \small{$168$}&\small{$288$}&\small{$\frac{1}{4}$} &&
\multicolumn{5}{c|}{\small{$\bm{a}=(5\ 6\ 15)^T$}}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}} (4\ 3\ 2)^T$} &\small{$8$}& \small{$40$} &\small{$128$}&\small{$\frac{1}{4}$}&&
\small{$(2\ 3\ 1)^T$} &\small{$6$}& \small{$24$} &\small{$288$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (0\ 1\ 1)^T$} &\small{$3$}& \small{$3$} &\small{$9$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(2\ 3\ 2)^T$} &\small{$12$}& \small{$132$} &\small{$288$}&\small{$\frac{1}{16}$}&&
\small{$\vphantom{T^{T^T}} (2\ 3\ 2)^T$} &\small{$6$} & \small{$24$}&\small{$288$}&\small{$\frac{1}{4}$} &&
\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$4$}&\small{$2$}&\small{$16$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(2\ 3\ 4)^T$} &\small{$12$}& \small{$276$} &\small{$288$}&\small{$\frac{1}{16}$}&&
\small{$\vphantom{T^{T^T}} (2\ 3\ 2)^T$} &\small{$6$} & \small{$276$}&\small{$288$}&\small{$\frac{1}{4}$} &&
\small{$\vphantom{T^{T^T}} (1\ 1\ 1)^T$}  &\small{$4$}&\small{$2$} &\small{$8$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}}(4\ 3\ 2)^T$} &\small{$12$}& \small{$168$} &\small{$288$}&\small{$\frac{1}{8}$}&&
\small{$(2\ 3\ 2)^T$} &\small{$6$}& \small{$456$} &\small{$576$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (2\ 1\ 0)^T$} &\small{$4$} & \small{$10$}&\small{$16$}&\small{$\frac{1}{12}$} 
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(4\ 3\ 2)^T$} &\small{$12$}& \small{$312$} &\small{$576$}&\small{$\frac{1}{32}$}&&
\small{$(0\ 2\ 1)^T$} &\small{$8$}& \small{$16$} &\small{$256$}&\small{$\frac{1}{8}$}&&
\small{$\vphantom{T^{T^T}} (0\ 1\ 2)^T$} &\small{$6$}& \small{$66$} &\small{$72$}&\small{$\frac{1}{12}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(4\ 3\ 4)^T$} &\small{$12$}& \small{$456$} &\small{$576$}&\small{$\frac{1}{8}$}&&
\small{$(0\ 2\ 1)^T$} &\small{$8$}& \small{$80$} &\small{$256$}&\small{$\frac{1}{8}$}&&
\small{$(0\ 1\ 2)^T$} &\small{$6$}&\small{$102$}&\small{$144$}&\small{$\frac{1}{4}$}
\\[1pt]
	\hline
			\small{$\vphantom{T^{T^T}}(4\ 3\ 4)^T$} &\small{$12$}& \small{$312$} &\small{$576$}&\small{$\frac{1}{32}$}&&
\small{$(0\ 2\ 3)^T$} &\small{$8$}& \small{$144$} &\small{$256$}&\small{$\frac{1}{8}$}&&
\small{$(3\ 1\ 1)^T$} &\small{$6$}& \small{$66$} &\small{$72$}&\small{$\frac{1}{6}$}
\\[1pt]
		\hline

			\small{$\vphantom{T^{T^T}}(4\ 3\ 6)^T$} &\small{$24$}& \small{$552$} &\small{$1152$}&\small{$\frac{1}{16}$}&&
\small{$(0\ 2\ 3)^T$} &\small{$8$}& \small{$208$} &\small{$256$}&\small{$\frac{1}{8}$}&&
\small{$(3\ 2\ 1)^T$} &\small{$6$}&\small{$12$}&\small{$72$}&\small{$\frac{1}{6}$}
\\[1pt]
\hline
			\small{$\vphantom{T^{T^T}}(4\ 9\ 6)^T$} &\small{$24$}& \small{$1128$} &\small{$1152$}&\small{$\frac{1}{16}$}&&
\multicolumn{5}{c||}{\small{$\bm{a}=(3\ 8\ 72)^T$}}&&
\multicolumn{5}{c|}{\small{$\bm{a}=(5\ 8\ 40)^T$}}
\\[1pt]
\hline
\multicolumn{5}{|c||}{\small{$\bm{a}=(3\ 8\ 48)^T$}}&&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$}& \small{$9$} &\small{$27$}&\small{$\frac{1}{2}$} &&
\small{$\vphantom{T^{T^T}} (2\ 1\ 1)^T$} &\small{$4$}& \small{$4$} &\small{$32$}&\small{$\frac{1}{4}$}
\\[1pt]
\hline
\small{$\vphantom{T^{T^T}} (1\ 0\ 1)^T$} &\small{$3$}& \small{$6$} &\small{$9$}&\small{$\frac{1}{4}$} &&
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$3$} & \small{$18$}&\small{$27$}&\small{$\frac{1}{4}$} &&
\multicolumn{5}{c}{}
\\[1pt]
\cline{1-12}
\small{$\vphantom{T^{T^T}} (0\ 0\ 1)^T$} &\small{$4$}& \small{$48$} &\small{$64$}&\small{$\frac{1}{4}$} &&
\small{$(2\ 1\ 1)^T$} &\small{$4$}& \small{$28$} &\small{$32$}&\small{$\frac{1}{4}$}&&
\multicolumn{5}{c}{}
\\[1pt]
\cline{1-12}

\end{tabular}
\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c|} 
\hline
\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$} &
\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$} &\small  
\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$}
\\[1pt]
\hline\hline

\multirow{2}{*}{\small{$(1\ 1\ 2)^T$}} &\small{$0$} &\small{$2$}&\small{$12$}&
\small{$\vphantom{T^{T^T}}(1\ 1\ 12)^T$} &\small{$0$} &\small{$4$}  &\small{$\vphantom{T^{T^T}}\tfrac 23$}&
\multirow{2}{*}{\small{$(1\ 2\ 4)^T$}} &\small{$2,4$} &\small{$8$}  &\small{$4$}
\\[1pt]
\cline{2-4}\cline{5-8}\cline{10-12}

 &\small{$1$}&\small{$2$}&\small{$4$}&
\multirow{3}{*}{\small{$(1\ 1\ 21)^T$}}  &\small{$1,2$} &\small{$4$}  &\small{$1$} &
 &\small{$0,6$} &\small{$8$}  &\small{$12$} 
\\[1pt]
\cline{1-4}\cline{6-8}\cline{9-12}

\multirow{3}{*}{\small{$(1\ 1\ 4)^T$}}  &\small{$0$} &\small{$4$}  &\small{$12$}&
 &\small{$0$} &\small{$4$}  &\small{$\vphantom{T^{T^T}}\tfrac 13$}&
\multirow{2}{*}{\small{$(1\ 2\ 6)^T$}}  &\small{$2,3$} &\small{$4$}  &\small{$1$} 
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}

 &\small{$1$} &\small{$4$}  &\small{$8$}&
 &\small{$7$} &\small{$8$}  &\small{$\vphantom{T^{T^T}}\tfrac 12$}&
 &\small{$0,1$} &\small{$4$}  &\small{$3$}
\\[1pt]
\cline{2-4}\cline{5-8}\cline{9-12}

&\small{$2$} &\small{$4$}  &\small{$4$}&
\multirow{3}{*}{\small{$(1\ 1\ 24)^T$}}  &\small{$1,2,5$} &\small{$8$}  &\small{$2$}&
\multirow{3}{*}{\small{$(1\ 2\ 8)^T$}}  &\small{$\begin{array}{c}1,4,\\ 8,9\end{array}$} &\small{$16$}  &\small{$4$} 
\\[1pt]
\cline{1-4}\cline{6-8}\cline{10-12}

\multirow{3}{*}{\small{$(1\ 1\ 8)^T$}} &\small{$1$}&\small{$4$}&\small{$4$}&
&\small{$4$} &\small{$8$}  &\small{$1$}&
  &\small{$3$} &\small{$8$}  &\small{$6$}
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}

&\small{$2$}&\small{$8$}&\small{$8$}&
&\small{$0$} &\small{$8$}  &\small{$\vphantom{T^{T^T}}\tfrac{1}{2}$}&
 &\small{$0,12$} &\small{$16$}  &\small{$12$}

\\[1pt]
\cline{2-4}\cline{5-8}\cline{9-12}

 &\small{$0$}&\small{$8$} &\small{$12$} &
\multirow{2}{*}{\small{$(1\ 2\ 2)^T$}}  &\small{$1,2$} &\small{$4$}  &\small{$4$}&
\multirow{2}{*}{\small{$(1\ 2\ 10)^T$}}  &\small{$1,2$} &\small{$4$}  &\small{$1$}
\\[1pt]
\cline{1-4}\cline{6-8}\cline{10-12}

\multirow{2}{*}{\small{$\vphantom{T^{T^T}}(1\ 1\ 9)^T$}} &\small{$1$} &\small{$3$}&\small{$8$} &
&\small{$0,3$}&\small{$4$}&\small{$12$}&
 &\small{$0,3$} &\small{$4$}  &\small{$-1$}

\\[1pt]
\cline{2-4}\cline{5-8}\cline{9-12}
 &\small{$2$} &\small{$3$}  &\small{$4$}&
\multirow{2}{*}{\small{$(1\ 2\ 3)^T$}} &\small{$0$}&\small{$2$}&\small{$3$}&
\multirow{3}{*}{\small{$(1\ 2\ 16)^T$}} &\small{$1,3,4$}&\small{$8$}&\small{$2$}
\\[1pt]
\cline{1-4}\cline{6-8}\cline{10-12}

\multirow{2}{*}{\small{$(1\ 1\ 12)^T$}}  &\small{$\pm2,5$} &\small{$8$}  &\small{$2$} &
 &\small{$1$}&\small{$2$}&\small{$1$}&
 &\small{$6$} &\small{$8$}  &\small{$6$}
\\[1pt]
\cline{2-4}\cline{5-8}\cline{10-12}
&\small{$1$} &\small{$8$}  &\small{$3$}&
\small{$\vphantom{T^{T^T}}(1\ 2\ 4)^T$}&\small{$1$}&\small{$2$}&\small{$2$}&
 &\small{$0,24$} &\small{$32$}  &\small{$12$}
\\[1pt]
\cline{1-4}\cline{5-8}\cline{9-12}

\end{tabular}
\end{center}
\begin{comment}
\hline

\end{comment}
\begin{center}
%	\begin{table}[th]
		\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c|}
\hline
\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$} &
\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$} &\small  
\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$}
\\[1pt]
\hline\hline

\multirow{2}{*}{\small{$\vphantom{T^{T^T}}(1\ 2\ 16)^T$}} &\small{$2,8$}&\multirow{2}{*}{\small{$32$}}&\multirow{2}{*}{\small{$4$}}&
\small{$\vphantom{T^{T^T}}(1\ 6\ 9)^T$}&\small{$0,3$} &\small{$6$}  &\small{$2\varepsilon_{m,2}$}&
\multirow{4}{*}{\small{$\vphantom{T^{T^T}}(1\ 16\ 24)^T$}}  &\small{$1$} &\small{$8$}  &\small{$1$}
\\[1pt]
\cline{5-8}\cline{10-12}
&\small{$16,18$}&&&
\multirow{4}{*}{\small{$(1\ 6\ 16)^T$}}  &\small{$\pm 1,\pm6$} &\small{$16$}  &\small{$1$}&
  &\small{$0,8$} &\small{$32$}  &\small{$-\tfrac12\vphantom{T^{T^T}}$}
\\[1pt]
\cline{1-4}\cline{6-8}\cline{10-12}
\multirow{3}{*}{\small{$(1\ 3\ 4)^T$}}  &\small{$1$} &\small{$8$}  &\small{$\vphantom{T^{T^T}}\tfrac 32$}&
 &\small{$\pm 4,\pm 12$}&\multirow{2}{*}{\small{$32$}}  &\multirow{2}{*}{\small{$\tfrac12$}} &
&\small{$\pm4, \pm12,$} &\multirow{2}{*}{\small{$32$}}  &\multirow{2}{*}{\small{$1$}}
\\[1pt]
\cline{2-4}
  &\small{$5$} &\small{$8$}  &\small{$1$}&
 &\small{$16,24$}&&&
&\small$16, 24$&&

\\[1pt]
\cline{2-4}\cline{6-8}\cline{9-12}
  &\small{$0,3$} &\small{$4$}  &\small{$2$}&
  &\small{$0,8$} &\small{$32$}  &\small{$-\tfrac12\vphantom{T^{T^T}}$}&
\multirow{3}{*}{\small{$\vphantom{T^{T^T}}(1\ 24\ 24)^T$}}  &\small{$1$} &\small{$8$}  &\small{$1$} 
\\[1pt]
\cline{1-4}\cline{5-8}\cline{10-12}
\multirow{2}{*}{\small{$(1\ 3\ 6)^T$}}  &\small{$1$} &\small{$2$}  &\small{$1$} &
\multirow{4}{*}{\small{$(1\ 6\ 18)^T$}}  &\small{$3,6,$} &\multirow{2}{*}{\small{$12$}}  &\multirow{2}{*}{\small{$\vphantom{T^{T^T}}\varepsilon_{m,3}$}}& 
&\small{$4,8$} &\small{$16$}  &\small{$2$} 
\\[1pt]
\cline{2-4}\cline{10-12}
  &\small{$0$} &\small{$2$}  &\small{$3$}&
&\small{$7,10$}&&&
&\small{$0,12$} &\small{$16$}  &\small{$-2$} 
\\[1pt]
\cline{1-4}\cline{6-8} \cline{9-12}
\multirow{2}{*}{\small{$(1\ 3\ 9)^T$}} &\small{$1$}&\small{$3$}&\small{$1$}&
&\small{$0,1,$}&\multirow{2}{*}{\small{$12$}}  & \multirow{2}{*}{\small{$\vphantom{T^{T^T}}3\varepsilon_{m,3}$}}&
\multirow{2}{*}{\small{$(2\ 2\ 3)^T$}}  &\small{$2, 3$} &\small{$4$}  &\small{$2$} 
\\[1pt]
\cline{2-4}\cline{10-12}
&\small{$0$}&\small{$3$}&\small{$2$}&
&\small{$4,9$}&&&
 &\small{$0,1$} &\small{$4$}  &\small{$-2$}
\\[1pt]
\cline{1-4}\cline{5-8}\cline{9-12}
\multirow{3}{*}{\small{$(1\ 3\ 12)^T$}}  &\small{$0,1$} &\small{$4$}  &\small{$2$} &
\multirow{5}{*}{\small{$(1\ 6\ 24)^T$}}  &\small{$1$} &\small{$8$}  &\small{$1$}&
\multirow{2}{*}{\small{$(2\ 3\ 6)^T$}}  &\small{$1,2$} &\small{$4$}  &\small{$-1$}
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}
 &\small{$7$} &\small{$8$}  &\small{$1$} &
&\small{$2$} &\small{$4$}  &  \small{$\vphantom{T^{T^T}}\tfrac 12$}&
 &\small{$0,3$} &\small{$4$}  &\small{$-3$}
\\[1pt]
\cline{2-4}\cline{6-8}\cline{9-12}
&\small{$3$} &\small{$8$}  &\small{$\vphantom{T^{T^T}}\tfrac 32$}&
&\small{$0,7$}&\multirow{2}{*}{\small{$16$}}  &\multirow{2}{*}{\small{$-2$}}&
\multirow{5}{*}{\small{$(2\ 3\ 8)^T$}}  &\small{$2$} &\small{$4$}  &\small{$\tfrac{1}{2}\vphantom{T^{T^T}}$} 
\\[1pt]
\cline{1-4} \cline{10-12}
\multirow{3}{*}{\small{$(1\ 3\ 18)^T$}}  &\small{$1,3$} &\small{$6$}  &\small{$\vphantom{T^{T^T}}\varepsilon_{m,3}$} &
&\small{$2,15$}&&&
&\small{$0,4$} &\multirow{2}{*}{\small{$16$}}  &\multirow{2}{*}{\small{$-2$}}
\\[1pt]
\cline{2-4}\cline{6-8}
 &\small{$0,4$} &\small{$6$}  &\small{$\vphantom{T^{T^T}}3 \varepsilon_{m,3}$} &
&\small{$4,8$} &\small{$16$}  &\small{$2$}&
&\small{$5,13$} & &
\\[1pt]
\cline{2-4}\cline{5-8}\cline{10-12}
 &\small{$0$} &\small{$6$}  &\small{$-3$}&
\multirow{2}{*}{\small{$(1\ 8\ 8)^T$}} &\small{$1,4,$} &\multirow{2}{*}{\small{$16$}}  &\multirow{2}{*}{\small{$4$}}&
 &\small{$3$} &\small{$8$}  &\small{$1$}
\\[1pt]
\cline{1-4}\cline{10-12}
\small{\multirow{2}{*}{$(1\ 3\ 30)^T$}}  &\small{$1$} &\small{$2$}  &\small{$\vphantom{T^{T^T}}\tfrac 12$}&
& \small{$8,9$}&&&
&\small{$8,12$} &\small{$16$}  &\small{$2$}
\\[1pt]
\cline{2-4}\cline{6-8}\cline{9-12}
 &\small{$0$} &\small{$2$}  &\small{$\vphantom{T^{T^T}}\tfrac 32$}&
&\small{$0,12$} &\small{$16$}  &\small{$12$}&
\multirow{2}{*}{\small{$(2\ 3\ 9)^T$}}  &\small{$3,5$} &\small{$6$}  &\small{$\varepsilon_{m,3}\vphantom{T^{T^T}}$}  
\\[1pt]
\cline{1-4}\cline{5-8}\cline{10-12}
\multirow{2}{*}{\small{$(1\ 4\ 4)^T$}}  &\small{$1$} &\small{$4$}  &\small{$4$}&
\multirow{4}{*}{\small{$(1\ 8\ 16)^T$}}  &\small{$1,\pm 4,9,$} &\multirow{2}{*}{\small{$32$}}  &\multirow{2}{*}{\small{$2$}}&
 &\small{$0,2$} &\small{$6$}  &\small{$3\varepsilon_{m,3}\vphantom{T^{T^T}}$} 
\\[1pt]
\cline{2-4} \cline{9-12}
 &\small{$0$} &\small{$4$}  &\small{$12$}&
&\small{$\pm 12,17,25$}&&&
	\multirow{3}{*}{\small{$(2\ 3\ 12)^T$}}  &\small{$1$} &\small{$2$}  &\small{$\tfrac 12\vphantom{T^{T^T}}$} 
\\[1pt]
\cline{1-4}\cline{6-8}\cline{10-12}
\multirow{3}{*}{\small{$(1\ 4\ 6)^T$}} &\small{$0,2$}&\small{$8$}&\small{$-2$}&
&\small{$8,16$} &\small{$32$}  &\small{$4$}&
 &\small{$2,4$} &\small{$8$}  &\small{$2$} 
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}
 &\small{$4,6$}&\small{$8$}&\small{$2$}&
 &\small{$0,24$} &\small{$32$}  &\small{$12$}&
 &\small{$0,6$} &\small{$8$}  &\small{$-2$} 
\\[1pt]
\cline{2-4}\cline{5-8}\cline{9-12}
 &\small{$1$}&\small{$2$}&\small{$\tfrac{1}{2}\vphantom{T^{T^T}}$}&
\multirow{3}{*}{\small{$(1\ 8\ 40)^T$}}  &\small{$1$} &\small{$8$}  &\small{$\vphantom{T^{T^T}}\tfrac12$}&
\multirow{4}{*}{\small{$(2\ 3\ 18)^T$}}  &\small{$2,11$} &\small{$12$}  &\small{$1$}
\\[1pt]
\cline{1-4}\cline{6-8}\cline{10-12}
\multirow{3}{*}{\small{$(1\ 4\ 8)^T$}}  &\small{$1$} &\small{$4$}  &\small{$2$}&
&\small{$4,8$} &\small{$16$}  &\small{$1$}&
&\small{$5,8$} &\small{$12$}  &\small{$-1$}
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}
 &\small{$4$} &\small{$8$}  &\small{$4$}&
&\small{$0,12$} &\small{$16$}  &\small{$-1$}&
&\small{$3,6$} &\small{$12$}  &\small{$2$}
\\[1pt]
\cline{2-4}\cline{5-8}\cline{10-12}
 &\small{$0$} &\small{$8$}  &\small{$12$} &
\multirow{6}{*}{\small{$(1\ 9\ 12)^T$}}  &\small{$1$} &\small{$24$}  &\small{$\tfrac 32$}&
 &\small{$0,9$} &\small{$12$}  &\small{$-2$}
\\[1pt]
\cline{1-4}\cline{6-8}\cline{9-12}
\multirow{3}{*}{\small{$(1\ 4\ 12)^T$}}  &\small{$1$} &\small{$8$}  &\small{$\vphantom{T^{T^T}}\tfrac{ 3}{2}$} &
  &\small{$4$} &\small{$12$}  &\small{$\tfrac 13$}&
\multirow{5}{*}{\small{$(2\ 3\ 48)^T$}}  &\small{$2, \pm3,$} &\multirow{2}{*}{\small{$16$}}  &\multirow{2}{*}{\small{$1$}} 
\\[1pt]
\cline{2-4}\cline{6-8}
 &\small{$0$} &\small{$4$}  &\small{$\vphantom{T^{T^T}}\tfrac 23$} &
 &\small{$0$}&\small{$12$}&\small{$\tfrac23\vphantom{T^{T^T}}$} &
&\small{$\pm 5$}&&
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}
  &\small{$5$} &\small{$8$}  &\small{$1$} &
&\small{$6,18,21$}&\small{$24$}&\small{$2$}&
&\small{$4$} &\small{$8$}  &\small{$\tfrac12\vphantom{T^{T^T}}$}
\\[1pt]
\cline{1-4}\cline{6-8}\cline{10-12}
\multirow{2}{*}{\small{$(1\ 4\ 24)^T$}}  &\small{$1$} &\small{$4$}  &\small{$ \tfrac 12$} &
&\small{$9$} &\small{$24$}  &\small{$3$} &
 &\small{$8,16$} &\small{$32$}  &\small{$\tfrac12\vphantom{T^{T^T}}$}
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}
 &\small{$0,4$} &\small{$8$}  &\small{$\vphantom{T^{T^T}}2\varepsilon_{m,8}$}& 
&\small{$10,13,22$} &\small{$24$}  &\small{$1$}&
  &\small{$0,24$} &\small{$32$}  &\small{$-\tfrac12\vphantom{T^{T^T}}$}
\\[1pt]
\cline{1-4}\cline{5-8}\cline{9-12}
\multirow{2}{*}{\small{$(1\ 5\ 8)^T$}} &\small{$1,5,6$}&\small{$8$}&\small{$\vphantom{T^{T^T}}\tfrac 12$}&
\multirow{2}{*}{\small{$(1\ 9\ 21)^T$}}  &\small{$1$} &\small{$3$}  &\small{$\tfrac12\vphantom{T^{T^T}}$} &
			\multirow{2}{*}{\small{$(2\ 5\ 6)^T$}}  &\small{$0,1$} &\small{$4$}  &\small{$\tfrac32\vphantom{T^{T^T}}$} 
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}
 &\small{$0$} &\small{$4$}  &\small{$\vphantom{T^{T^T}}\tfrac 14 \varepsilon_{m,8}$} &
&\small{$0$} &\small{$3$}  &\small{$1$} &
 &\small{$2,3$} &\small{$4$}  &\small{$\tfrac12$}
\\[1pt]
\cline{1-4}\cline{5-8}\cline{9-12}
\multirow{2}{*}{\small{$(1\ 5\ 25)^T$}}  &\small{$\pm1$} &\small{$5$}  &\small{$1$}&
\multirow{6}{*}{\small{$(1\ 9\ 24)^T$}}  &\small{$1,4,13$} &\small{$24$}  &\small{$1$}&
\multirow{2}{*}{\small{$(2\ 5\ 10)^T$}}  &\small{$0,3$} &\small{$4$}  &\small{$-1$}
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}
&\small{$0$} &\small{$5$}  &\small{$-2$} &
&\small{$9,12,21$} &\small{$24$}  &\small{$2$}&
&\small{$1,2$} &\small{$4$}  &\small{$1$}
\\[1pt]
\cline{1-4}\cline{6-8}\cline{9-12}
\multirow{2}{*}{\small{$\vphantom{T^{T^T}}(1\ 5\ 40)^T$}}  &\small{$1,5,6$} &\small{$8$}  &\small{$
1
$}&
&\small{$10$} &\small{$24$}  &\small{$3$}&
\multirow{2}{*}{\small{$(2\ 5\ 15)^T$}}  &\small{$1$} &\small{$2$}  &\small{$\tfrac{1}{2}$}
\\[1pt]
\cline{2-4}\cline{6-8}\cline{10-12}
 &\small{$0$} &\small{$4$}  &\small{$\vphantom{T^{T^T}}\tfrac{1}{2}
 \varepsilon_{m,8}
%\vphantom{T^{T^T}}-\tfrac{1}{2} \varepsilon_{m,8}
$}&
&\small{$18$} &\small{$24$}  &\small{$6$}&
&\small{$0$} &\small{$2$}  &\small{$\tfrac{3}{2}$}
\\[1pt]
\cline{1-4}\cline{6-8}\cline{9-12}
\multirow{2}{*}{\small{$(1\ 6\ 6)^T$}}  &\small{$1,2$} &\small{$4$}  &\small{$2$}&
 &\small{$16$} &\small{$24$}  &\small{$-1$}&
\multirow{3}{*}{\small{$(2\ 6\ 9)^T$}}  &\small{$0,5$}&\multirow{2}{*}{\small{$12$}}  &\multirow{2}{*}{\small{$3\varepsilon_{m,3}$}}
\\[1pt]
\cline{2-4}\cline{6-8}
&\small{$0,3$} &\small{$4$}  &\small{$-2$}&
&\small{$0$} &\small{$24$}  &\small{$-2$}&
&\small{$8,9$} &&
\\[1pt]
\cline{1-4}\cline{5-8}\cline{10-12}
\small{$\vphantom{T^{T^T}}(1\ 6\ 9)^T$} &\small{$1,4$}&\small{$6$}&\small{$\varepsilon_{m,2}$}&
 \small{$\vphantom{T^{T^T}}(1\ 12\ 12)^T$} &\small{$0,1$}&\small{$4$}&\small{$\varepsilon_{m,2}$}&
&\small{$2,3$} &\small{$12$}  &\small{$\varepsilon_{m,3}$}

\\[1pt]
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}

\begin{comment}

\end{comment}

\begin{center}
%	\begin{table}[th]
		\begin{tabular}{|c|c|c|c||c|c|c|c||c|c|c|c|}
			\hline
			\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$}&			\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$}&		
\small{$\bm{a}$}&\small{$m$} &\small{$M$}&\small{$c$} \\
			\hline\hline
\small{$\vphantom{T^{T^T}}(2\ 6\ 9)^T$} &\small{$6,11$} &\small{$12$}  &\small{$\varepsilon_{m,3}$}&			
\multirow{2}{*}{\small{$(3\ 4\ 36)^T$}}  &\small{$0,3$} &\small{$12$}  &\small{$2 \varepsilon_{m,2}$}&
\multirow{6}{*}{\small{$(3\ 8\ 72)^T$}}  &\small{$3$} &\small{$24$}  &\small{$\tfrac 13\vphantom{T^{T^T}}$}
\\[1pt]
\cline{1-4}
\multirow{2}{*}{\small{$(2\ 6\ 15)^T$}}  &\small{$1,2$} &\small{$4$}  &\small{$\tfrac12\vphantom{T^{T^T}}$} &
 &\small{$4,7$} &\small{$12$}  &\small{$\varepsilon_{m,2}$}&
&\small{$8,44$} &\small{$48$}  &\small{$\tfrac 13\vphantom{T^{T^T}}$}
\\[1pt]
\cline{2-4}\cline{5-8}\cline{10-12}
						
 &\small{$0,3$} &\small{$4$}  &\small{$\tfrac32\vphantom{T^{T^T}}$}& 
\multirow{2}{*}{\small{$(3\ 7\ 63)^T$}}  &\small{$1$} &\small{$3$}  &\small{$\tfrac{1}{2}\vphantom{T^{T^T}}$}&
  &\small{$6,35$} &\small{$48$}  &\small{$\tfrac 16\vphantom{T^{T^T}}$}
			\\[1pt]
			\cline{1-4}\cline{6-8}\cline{10-12}
\multirow{3}{*}{\small{$(3\ 3\ 4)^T$}}  &\small{$2,7$} &\small{$8$}  &\small{$2$} &
 &\small{$0$} &\small{$3$}  &\small{$1$}&
 &\small{$12,24$} &\small{$48$}  &\small{$\tfrac 23\vphantom{T^{T^T}}$}
			\\[1pt]
			\cline{2-4}\cline{5-8}\cline{10-12}
 &\small{$3$} &\small{$8$}  &\small{$3$} &
			\multirow{3}{*}{\small{$\vphantom{T^{T^T}}(3\ 8\ 8)^T$}}  &\small{$3$} &\small{$8$}  &\small{$1$} &
&\small{$20,32$} &\small{$48$}  &\small{$-\tfrac 13\vphantom{T^{T^T}}$}
			\\[1pt]
			\cline{2-4}\cline{6-8}\cline{10-12}
			
 &\small{$0$} &\small{$4$}  &\small{$\tfrac23\vphantom{T^{T^T}}$} &
 &\small{$0,4$} &\small{$16$}  &\small{$-2$} & 
&\small{$0,36$} &\small{$48$}  &\small{$-\tfrac 23\vphantom{T^{T^T}}$}
			\\[1pt]
			\cline{1-4}\cline{6-8}\cline{9-12}
			
\multirow{3}{*}{\small{$(3\ 3\ 8)^T$}}  &\small{$3,6$} &\multirow{2}{*}{\small{$8$}}  &\multirow{2}{*}{\small{$2$}}&
&\small{$8,12$} &\small{$16$}  &\small{$2$} &
\multirow{2}{*}{\small{$(3\ 10\ 30)^T$}}  &\small{$1, 2$} &\small{$4$}  &\small{$\tfrac12\vphantom{T^{T^T}}$}
			\\[1pt]
\cline{5-8}\cline{10-12}
&\small{$7$}&&&
\multirow{2}{*}{\small{$(3\ 8\ 12)^T$}}  &\small{$3$} &\small{$4$}  &\small{$\tfrac 12\vphantom{T^{T^T}}$}&
&\small{$0,3$} &\small{$4$}  &\small{$\tfrac32\vphantom{T^{T^T}}$}
\\[1pt]
			\cline{2-4}\cline{6-8}\cline{9-12}			
&\small{$0$} &\small{$4$}  &\small{$\varepsilon_{m,8}\vphantom{T^{T^T}}$}&
 &\small{$0,4$} &\small{$8$}  &\small{$2\varepsilon_{m,8}\vphantom{T^{T^T}}$}&
\multirow{2}{*}{\small{$(5\ 6\ 15)^T$}}  &\small{$1$} &\small{$2$}  &\small{$\tfrac12\vphantom{T^{T^T}}$}
			\\[1pt]
			\cline{1-4}\cline{5-8}\cline{10-12}
\multirow{2}{*}{\small{$\vphantom{T^{T^T}}(3\ 4\ 4)^T$}}  &\small{$0,3$} &\multirow{2}{*}{\small{$8$}}  &\multirow{2}{*}{\small{$2 \varepsilon_{m,4}$}} &
\multirow{4}{*}{\small{$(3\ 8\ 48)^T$}}  &\small{$3$} &\small{$8$}  &\small{$\tfrac12\vphantom{T^{T^T}}$}&
&\small{$0$} &\small{$2$}  &\small{$\tfrac32\vphantom{T^{T^T}}$}

			\\[1pt]
\cline{6-8}\cline{9-12}
&\small{$4,7$}&&&
 &\small{$4$} &\small{$8$}  &\small{$\tfrac16\vphantom{T^{T^T}}$}&
\multirow{3}{*}{\small{$(5\ 8\ 40)^T$}}  &\small{$5$} &\small{$8$}  &\small{$1$}
\\[1pt]
			\cline{1-4}\cline{6-8}\cline{10-12}
\multirow{3}{*}{\small{$(3\ 4\ 12)^T$}}  &\small{$3$} &\small{$8$}  &\small{$6$} &
 &\small{$8,16$} &\small{$32$}  &\small{$\tfrac23\vphantom{T^{T^T}}$}&
&\small{$4,8$} &\small{$16$}  &\small{$\tfrac13\vphantom{T^{T^T}}$}
			\\[1pt]
			\cline{2-4}\cline{6-8}\cline{10-12}
 &\small{$0,4$}& \multirow{2}{*}{\small{$8$}}  &\multirow{2}{*}{\small{$2$}} &
&\small{$0,24$} &\small{$32$}  &\small{$-\tfrac23\vphantom{T^{T^T}}$}&
 &\small{$0,12$} &\small{$16$}  &\small{$-\tfrac13\vphantom{T^{T^T}}$}

			\\[1pt]
\cline{5-8}\cline{9-12}
&\small{$7$} &&
\\[1pt]
			\cline{1-4}
					\end{tabular}
